Fast Weight Attention for Continual Learning

Recurrent fast-weight memories and selective state-space models compress an expanding context into a fixed-size recurrent state, making the state transition an online learning rule. We study this rule under read-after-write autoregressive semantics. For the prefix-prediction objective considered here, the local fast-memory example revealed at step $t$ is the prefix-aligned pair $(\mathbf{x}_t,\mathbf{y}_t)=(\phi(\mathbf{k}_{t-1}),\mathbf{v}_t)$. The common same-step association $(\phi(\mathbf{k}_t),\mathbf{v}_t)$ remains causal, but optimizes a different internal objective. We derive normalized first-order updates for squared-error regression and negative inner-product objectives. The regression family comprises Falcon-1 (a scalar NLMS update), Falcon-2 (its per-column extension), and Falcon-3 (a sliding-window mini-batch update); Falcon-1A/Falcon-2A/Falcon-3A are the corresponding inner-product variants. We provide recurrent, masked-parallel, and chunk-parallel forms, together with numerically stable positive-decay renormalization. Representative variants remain competitive in language modeling and improve length extrapolation on variable-digit addition. This framework separates temporal alignment, plasticity, forgetting, and bounded rehearsal in recurrent sequence models.

==> (inline-0) <==
\begin{tikzpicture}[
font=,
>=Latex,
% --- Local styles (mirroring the Linear Attention figure) ---
base_node/.style={
  thick,
  rounded corners=8pt,
  blur shadow={shadow blur steps=5, shadow opacity=15}
},
tensor/.style={
  base_node,
  draw=appleBlue,
  fill=appleLightBlue,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
value_tensor/.style={
  base_node,
  draw=appleGreen,
  fill=appleLightGreen,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
query_tensor/.style={
  base_node,
  draw=appleRed,
  fill=appleLightRed,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
residual_tensor/.style={
  base_node,
  draw=appleRed!70!black,
  fill=appleLightRed,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
state/.style={
  base_node,
  draw=appleGray,
  fill=appleLightGray,
  rounded corners=10pt,
  minimum height=3.4em,
  minimum width=3.4em,
  align=center,
  font=\bfseries
},
op/.style={
  circle,
  fill=appleLightGray,
  draw=appleGray,
  inner sep=2pt,
  thick,
  font=\bfseries\small
},
arrow/.style={
  ->,
  thick,
  color=appleDarkGray,
  line width=1.2pt,
  rounded corners=4pt
},
update_arrow/.style={
  arrow,
  color=appleGreen!65!black
},
read_arrow/.style={
  arrow,
  color=appleRed
},
edit_arrow/.style={
  arrow,
  dashed,
  color=appleRed!75!black,
  line width=1.8pt,
  shorten >=1pt
},
section_label/.style={
  font=\bfseries\Large,
  anchor=north west,
  color=appleDark
},
solve_tensor/.style={
  base_node,
  draw=applePurple,
  fill=appleLightPurple,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
legend_box/.style={
  base_node,
  fill=white,
  draw=appleGray!40,
  rounded corners=8pt,
  inner sep=8pt,
  font=\footnotesize,
  align=left
},
equiv_badge/.style={
  base_node,
  draw=appleDark,
  fill=white,
  rounded corners=14pt,
  inner sep=8pt,
  minimum width=1.6cm,
  minimum height=1.6cm,
  font=\bfseries\Huge,
  text=appleDark
},
eqbox/.style={
  base_node,
  fill=white,
  draw=appleGray!50,
  inner sep=9pt
}
]

% =========================================================
% PANEL A: Recurrent Form (Top)
% =========================================================
\begin{scope}[local bounding box=panelA]

% Token-time arrow (timeline) at the top
\node[font=\bfseries\small, text=appleGray] (timeLabelA) at (-1.6,2.7) {time $\rightarrow$};

% Chain of state nodes
\node[state] (S0) at (0,0) {$\mathbf{S}_0$};
\node[state, right=1.5cm of S0] (S1) {$\mathbf{S}_1$};
\node[state, right=1.5cm of S1] (S2) {$\mathbf{S}_2$};
\node[font=\bfseries, right=0.6cm of S2] (sdots) {$\cdots$};
\node[state, right=0.6cm of sdots] (St) {$\mathbf{S}_t$};

% Token inputs above each state transition (shifted: write pair (k_{s-1}, v_s))
\node[tensor, scale=0.85, above=1.0cm of S1, xshift=-7pt] (k1) {$\mathbf{k}_{0}$};
\node[value_tensor, scale=0.85, right=0.12cm of k1] (v1) {$\mathbf{v}_1$};

\node[tensor, scale=0.85, above=1.0cm of S2, xshift=-7pt] (k2) {$\mathbf{k}_{1}$};
\node[value_tensor, scale=0.85, right=0.12cm of k2] (v2) {$\mathbf{v}_2$};

\node[tensor, scale=0.85, above=1.0cm of St, xshift=-7pt] (kt) {$\mathbf{k}_{t-1}$};
\node[value_tensor, scale=0.85, right=0.12cm of kt] (vt) {$\mathbf{v}_t$};

% State-to-state arrows
\draw[arrow] (S0) -- (S1);
\draw[arrow] (S1) -- (S2);
\draw[arrow] (S2) -- (sdots);
\draw[arrow] (sdots) -- (St);

% Write arrows: (shifted key, value) pair, plus a residual/edit arrow back
\draw[update_arrow] ($(k1.south)!0.5!(v1.south)$) -- (S1.north);
\draw[update_arrow] ($(k2.south)!0.5!(v2.south)$) -- (S2.north);
\draw[update_arrow] ($(kt.south)!0.5!(vt.south)$) -- (St.north);

% Edit arrows (rank-one edit edits the carried state) -- drawn as small arcs above each transition
\draw[edit_arrow] (S0.north east) to[bend left=24] (S1.north west);
\draw[edit_arrow] (S1.north east) to[bend left=24] (S2.north west);
\draw[edit_arrow] (S2.north east) to[bend left=24] (sdots.north);
\draw[edit_arrow] (sdots.north) to[bend left=24] (St.north west);

% Readout at step t (read-after-write) -- q_t below S_t, y_t to the right
\node[query_tensor, scale=0.9, below=0.95cm of St] (qt) {$\mathbf{q}_t$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.7cm, minimum height=2.2em,
      right=1.3cm of St] (ytA) {$\mathbf{o}_t$};

\draw[read_arrow] (qt.north) -- (St.south);
\draw[arrow, color=appleRed!85!black] (St.east) -- (ytA.west);
\node[font=\bfseries\footnotesize, text=appleRed,
      above=0.06cm of ytA, anchor=south]
  {read $\mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)$};

% Equation + legend in ONE combined box, centered below the chain (LA-figure style).
% The legend rows use inline TikZ arrows that visually match the actual figure arrows.
\node[eqbox, below=2.1cm of S2, align=left, xshift=-0.4cm] (eqA) {%
\begin{minipage}{8.6cm}
\centering
$\displaystyle
\begin{aligned}
\mathbf{x}_t &:= \phi(\mathbf{k}_{t-1}),\qquad
\mathbf{r}_t := \mathbf{v}_t - \mathbf{S}_{t-1}^{\!\top}\mathbf{x}_t\\[2pt]
\mathbf{S}_t &= (\mathbf{I} - \eta_t\mathbf{x}_t\mathbf{x}_t^{\!\top})\mathbf{S}_{t-1}
              + \eta_t\,\mathbf{x}_t\mathbf{v}_t^{\!\top}\\
\mathbf{o}_t &= \mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)
\end{aligned}$\\[6pt]
{\footnotesize
\tikz[baseline=-0.55ex]\draw[->,color=appleGreen!55!black,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{write}\,$\eta_s\mathbf{x}_s\mathbf{r}_s^{\!\top}$
\quad\quad
\tikz[baseline=-0.55ex]\draw[->,color=appleRed!75!black,dashed,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{edit}\,$(\mathbf{I}-\eta_s\mathbf{x}_s\mathbf{x}_s^{\!\top})$}
\end{minipage}
};

\node[base_node, fill=appleLightBlue!60, draw=appleBlue!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleBlue,
      right=0.55cm of eqA, align=center] (complA)
  {$\mathcal{O}(N)$ time, $\mathcal{O}(1)$ state\\sequential (causal scan)};

\end{scope}

% =========================================================
% CENTER: Equivalence strip A -> B
% =========================================================
\coordinate (xRefEquiv) at ($(panelA.south)+(-3.5,0)$);
\coordinate (yPosAB) at ($(panelA.south)+(0,-2.0)$);
\node[equiv_badge] (equiv) at (xRefEquiv |- yPosAB) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.45cm of equiv, inner sep=8pt,
      font=\small, text=appleDark, align=center] (derivBox)
{\textbf{WY representation of the no-ridge rank-one recurrence:}\;
$\displaystyle
\prod_{s=1}^{t}(\mathbf{I}-\eta_s\mathbf{x}_s\mathbf{x}_s^{\!\top}) = \mathbf{I}-\mathbf{U}_t\mathbf{T}_t\mathbf{U}_t^{\!\top},\;
\mathbf{U}_t:=[\sqrt{\eta_1}\mathbf{x}_1,\dots,\sqrt{\eta_t}\mathbf{x}_t]\;
\Longrightarrow\;\mathbf{S}_t = \mathbf{S}_0+\mathbf{U}_t\mathbf{B}_t$%
};

% =========================================================
% PANEL B: Parallel Form (WY + Triangular Solve)
% =========================================================
\begin{scope}[shift={(0,-12)}, local bounding box=panelB]

% Q matrix (tall)
\node[base_node, draw=appleRed, fill=appleLightRed,
      minimum width=1.0cm, minimum height=2.4cm,
      align=center, font=\bfseries] (Qmat) at (0,0)
  {$\phi(\mathbf{Q})$};
\node[font=\scriptsize, text=appleRed, above=0.05cm of Qmat]
  {$N\!\times\!d$};

\node[op, right=0.45cm of Qmat] (mul1) {$\times$};

% U matrix (wide) -- step-size-scaled shifted write features
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=2.0cm, minimum height=1.0cm,
      align=center, font=\bfseries, right=0.45cm of mul1] (XTmat)
  {$\mathbf{U}$};
\node[font=\scriptsize, text=appleBlue, above=0.05cm of XTmat]
  {$d\!\times\!N$\,(scaled shifted features)};

% Score matrix QU with causal mask
\node[font=\bfseries\Large, text=appleDark, right=0.45cm of XTmat] (eq1) {$=$};

\node[base_node, draw=appleGray, fill=appleLightGray,
      minimum width=2.1cm, minimum height=2.1cm,
      align=center, font=\bfseries, right=0.45cm of eq1] (Scores) {};
\begin{scope}
  \clip[rounded corners=8pt] ([xshift=2pt,yshift=-2pt]Scores.north west)
        rectangle ([xshift=-2pt,yshift=2pt]Scores.south east);
  \fill[appleBlue!18]
    ([xshift=2pt,yshift=-2pt]Scores.north west) --
    ([xshift=-2pt,yshift=2pt]Scores.south east) --
    ([xshift=2pt,yshift=2pt]Scores.south west) -- cycle;
\end{scope}
\foreach \i in {0.15,0.45,0.75,1.05,1.35,1.65,1.95} {
  \draw[appleRed!22, line width=0.6pt]
    ([xshift=\i cm,yshift=-2pt]Scores.north west) --
    ([xshift=-2pt,yshift=-\i cm]Scores.north east);
}
\node[font=\bfseries\footnotesize, text=appleDark, align=center]
  at (Scores.center) {$\phi(\mathbf{Q})\mathbf{U}$\\$\odot\,\mathbf{M}$};
\node[font=\scriptsize, text=appleGray, above=0.05cm of Scores]
  {$N\!\times\!N$ (causal)};

\node[op, right=0.45cm of Scores] (mul2) {$\times$};

% NEW: Triangular solve box B (purple = new computed object)
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=1.4cm, minimum height=2.1cm,
      align=center, font=\bfseries, right=0.45cm of mul2,
      text=applePurple!50!black] (Bmat)
  {$\mathbf{B}$};
\node[font=\scriptsize, text=applePurple!50!black, above=0.05cm of Bmat]
  {$N\!\times\!d_v$};

\node[font=\bfseries\Large, text=appleDark, right=0.45cm of Bmat] (eq2) {$=$};

% Output O
\node[base_node, draw=appleDark, fill=white,
      minimum width=1.2cm, minimum height=2.1cm,
      align=center, font=\bfseries, right=0.45cm of eq2] (Out)
  {$\mathbf{O}$};
\node[font=\scriptsize, text=appleDark, above=0.05cm of Out]
  {$N\!\times\!d_v$};

% Pipeline arrows
\draw[arrow, color=appleRed!75!black] (Qmat.east) -- (mul1.west);
\draw[arrow, color=appleBlue] (XTmat.west) -- (mul1.east);
\draw[arrow] (XTmat.east) -- (eq1.west);
\draw[arrow] (eq1.east) -- (Scores.west);
\draw[arrow] (Scores.east) -- (mul2.west);
\draw[arrow, color=applePurple!75!black] (Bmat.west) -- (mul2.east);
\draw[arrow] (Bmat.east) -- (eq2.west);
\draw[arrow] (eq2.east) -- (Out.west);

% Side: Triangular solve definition
\node[base_node, fill=white, draw=applePurple!55,
      minimum width=4.2cm, minimum height=1.6cm, align=left,
      font=\footnotesize, text=applePurple!40!black,
      below=0.85cm of Bmat, inner sep=8pt] (solveBox) {%
\textbf{TriSolve} (causal):\\
$\mathbf{L}\mathbf{B} = \tilde{\mathbf{V}} - \mathbf{U}^{\!\top}\mathbf{S}_0$,\\
$\mathbf{L}=\operatorname{tril}(\mathbf{G},-1)+\mathbf{I}$,\\
$\mathbf{G}=\mathbf{U}^{\!\top}\mathbf{U}$,\;
$\tilde{\mathbf{V}}=\operatorname{diag}(\sqrt{\boldsymbol{\eta}})\mathbf{V}$};

\draw[arrow, dashed, color=applePurple!65!black] (solveBox.north) -- (Bmat.south);

% Equation under the pipeline
\node[eqbox, below=0.45cm of solveBox, align=center, xshift=-1.5cm] (eqB) {%
$\displaystyle
\mathbf{O} = \phi(\mathbf{Q})\mathbf{S}_0
+ \big(\phi(\mathbf{Q})\mathbf{U}\odot \mathbf{M}\big)\mathbf{B}
\qquad\text{with}\qquad
\mathbf{B} = \mathbf{L}^{-1}\big(\tilde{\mathbf{V}}-\mathbf{U}^{\!\top}\mathbf{S}_0\big)$%
};

\node[base_node, fill=appleLightRed!55, draw=appleRed!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleRed,
      right=0.55cm of eqB, align=center] (complB)
  {$\mathcal{O}(N^2)$ time\\fully parallel over $t$};

\end{scope}

% =========================================================
% CENTER: Equivalence strip B -> C
% =========================================================
\coordinate (yPosBC) at ($(panelB.south)+(0,-2.0)$);
\node[equiv_badge] (equiv2) at (xRefEquiv |- yPosBC) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.45cm of equiv2, inner sep=9pt,
      font=\small, text=appleDark, align=center] (derivBox2)
{\textbf{Regroup tokens into }$M$\textbf{ chunks of size }$C$, $N=MC$. Per-chunk WY/Gram solve + propagated state:\\[3pt]
$\displaystyle
\mathbf{B}^{(k)}=\mathbf{L}^{(k)\,-1}\!\big(\tilde{\mathbf{V}}^{(k)}\!-\mathbf{U}^{(k)\,\top}\mathbf{S}^{(k-1)}\big),\quad
\mathbf{O}^{(k)}=\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}+\big(\phi(\mathbf{Q}^{(k)})\mathbf{U}^{(k)}\!\odot\mathbf{M}_C\big)\mathbf{B}^{(k)}$%
};

% =========================================================
% PANEL C: Chunk-wise Parallel Form
% =========================================================
\begin{scope}[shift={(0,-23.3)}, local bounding box=panelC,
  chunk_block/.style={
    base_node,
    draw=appleGray!60,
    fill=appleLightGray!45,
    minimum width=2.7cm,
    minimum height=2.1cm,
    rounded corners=10pt
  }
]

% Chunk-state chain:
%   S^(0) -> [Chunk 1] -> S^(1) -> [Chunk 2] -> S^(2) -> ... -> [Chunk M] -> S^(M)

\node[state, minimum width=2.4em, minimum height=2.4em] (Sc0) at (0,0) {$\mathbf{S}^{(0)}$};

% Chunk 1
\node[chunk_block, right=0.7cm of Sc0] (Ck1) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.7cm]Ck1.center) {Chunk 1};
% Internal contents: U, L, B (this distinguishes DeltaNet from plain LA)
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.42cm, minimum height=0.7cm,
      font=\bfseries\scriptsize, text=appleBlue]
  at ([xshift=-0.85cm, yshift=-0.05cm]Ck1.center) (U1m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of U1m] {$\mathbf{U}_{\!1}$};
% Triangular L matrix (lower-tri triangle visual, with diagonal hatching)
\node[base_node, draw=appleGray!70, fill=appleLightGray,
      minimum width=0.7cm, minimum height=0.7cm]
  at ([xshift=0.00cm, yshift=-0.05cm]Ck1.center) (L1m) {};
\begin{scope}
  \clip[rounded corners=2pt] ([xshift=1pt,yshift=-1pt]L1m.north west)
    rectangle ([xshift=-1pt,yshift=1pt]L1m.south east);
  \fill[appleGray!28]
    ([xshift=1pt,yshift=-1pt]L1m.north west) --
    ([xshift=-1pt,yshift=1pt]L1m.south east) --
    ([xshift=1pt,yshift=1pt]L1m.south west) -- cycle;
\end{scope}
\node[font=\bfseries\scriptsize, text=appleGray!30!black,
      below=0.02cm of L1m] {$\mathbf{L}_{\!1}$};
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=0.42cm, minimum height=0.7cm]
  at ([xshift=0.85cm, yshift=-0.05cm]Ck1.center) (B1m) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of B1m] {$\mathbf{B}_{\!1}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck1] (Sc1) {$\mathbf{S}^{(1)}$};

% Chunk 2
\node[chunk_block, right=0.7cm of Sc1] (Ck2) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.7cm]Ck2.center) {Chunk 2};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.42cm, minimum height=0.7cm]
  at ([xshift=-0.85cm, yshift=-0.05cm]Ck2.center) (U2m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of U2m] {$\mathbf{U}_{\!2}$};
\node[base_node, draw=appleGray!70, fill=appleLightGray,
      minimum width=0.7cm, minimum height=0.7cm]
  at ([xshift=0.00cm, yshift=-0.05cm]Ck2.center) (L2m) {};
\begin{scope}
  \clip[rounded corners=2pt] ([xshift=1pt,yshift=-1pt]L2m.north west)
    rectangle ([xshift=-1pt,yshift=1pt]L2m.south east);
  \fill[appleGray!28]
    ([xshift=1pt,yshift=-1pt]L2m.north west) --
    ([xshift=-1pt,yshift=1pt]L2m.south east) --
    ([xshift=1pt,yshift=1pt]L2m.south west) -- cycle;
\end{scope}
\node[font=\bfseries\scriptsize, text=appleGray!30!black,
      below=0.02cm of L2m] {$\mathbf{L}_{\!2}$};
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=0.42cm, minimum height=0.7cm]
  at ([xshift=0.85cm, yshift=-0.05cm]Ck2.center) (B2m) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of B2m] {$\mathbf{B}_{\!2}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck2] (Sc2) {$\mathbf{S}^{(2)}$};

% Ellipsis
\node[font=\bfseries, right=0.45cm of Sc2] (cdotsC) {$\cdots$};

% Chunk M
\node[chunk_block, right=0.45cm of cdotsC] (CkM) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.7cm]CkM.center) {Chunk $M$};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.42cm, minimum height=0.7cm]
  at ([xshift=-0.85cm, yshift=-0.05cm]CkM.center) (UMm) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of UMm] {$\mathbf{U}_{\!M}$};
\node[base_node, draw=appleGray!70, fill=appleLightGray,
      minimum width=0.7cm, minimum height=0.7cm]
  at ([xshift=0.00cm, yshift=-0.05cm]CkM.center) (LMm) {};
\begin{scope}
  \clip[rounded corners=2pt] ([xshift=1pt,yshift=-1pt]LMm.north west)
    rectangle ([xshift=-1pt,yshift=1pt]LMm.south east);
  \fill[appleGray!28]
    ([xshift=1pt,yshift=-1pt]LMm.north west) --
    ([xshift=-1pt,yshift=1pt]LMm.south east) --
    ([xshift=1pt,yshift=1pt]LMm.south west) -- cycle;
\end{scope}
\node[font=\bfseries\scriptsize, text=appleGray!30!black,
      below=0.02cm of LMm] {$\mathbf{L}_{\!M}$};
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=0.42cm, minimum height=0.7cm]
  at ([xshift=0.85cm, yshift=-0.05cm]CkM.center) (BMm) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of BMm] {$\mathbf{B}_{\!M}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of CkM] (ScM) {$\mathbf{S}^{(M)}$};

% State propagation arrows
\draw[arrow, update_arrow] (Sc0) -- (Ck1);
\draw[arrow, update_arrow] (Ck1) -- (Sc1);
\draw[arrow, update_arrow] (Sc1) -- (Ck2);
\draw[arrow, update_arrow] (Ck2) -- (Sc2);
\draw[arrow, update_arrow] (Sc2) -- (cdotsC);
\draw[arrow, update_arrow] (cdotsC) -- (CkM);
\draw[arrow, update_arrow] (CkM) -- (ScM);

% Output drops below each chunk
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.0cm of Ck1, font=\bfseries] (O1c) {$\mathbf{O}^{(1)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.0cm of Ck2, font=\bfseries] (O2c) {$\mathbf{O}^{(2)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.0cm of CkM, font=\bfseries] (OMc) {$\mathbf{O}^{(M)}$};

\draw[arrow, color=appleRed!85!black] (Ck1.south) -- (O1c.north);
\draw[arrow, color=appleRed!85!black] (Ck2.south) -- (O2c.north);
\draw[arrow, color=appleRed!85!black] (CkM.south) -- (OMc.north);

% Equation under the panel: three-phase chunked algorithm
\node[eqbox, below=2.85cm of Sc2, align=center, xshift=-3.0cm] (eqC) {%
$\displaystyle
\begin{aligned}
\text{(P1, parallel)}\quad
&\mathbf{G}^{(k)} = \mathbf{U}^{(k)\,\top}\mathbf{U}^{(k)},\;
\mathbf{L}^{(k)}=\operatorname{tril}(\mathbf{G}^{(k)},-1)+\mathbf{I}_C\\[1pt]
\text{(P2, sequential)}\quad
&\mathbf{B}^{(k)} = \mathbf{L}^{(k)\,-1}\!\big(\tilde{\mathbf{V}}^{(k)} - \mathbf{U}^{(k)\,\top}\mathbf{S}^{(k-1)}\big),\;\;
\mathbf{S}^{(k)} = \mathbf{S}^{(k-1)} + \mathbf{U}^{(k)}\mathbf{B}^{(k)}\\[1pt]
\text{(P3, parallel)}\quad
&\mathbf{O}^{(k)} = \underbrace{\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}}_{\text{cross-chunk (history)}}
+\underbrace{\big(\phi(\mathbf{Q}^{(k)})\mathbf{U}^{(k)}\!\odot\mathbf{M}_C\big)\mathbf{B}^{(k)}}_{\text{intra-chunk (parallel)}}
\end{aligned}$%
};

\node[base_node, fill=appleLightGreen!55, draw=appleGreen!55!black,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleGreen!45!black,
      right=0.55cm of eqC, align=center] (complC)
  {$\mathcal{O}(NC)$ time\\$M=N/C$ sequential TriSolves};

\end{scope}

% =========================================================
% Backgrounds & titles
% =========================================================

% Compute a common horizontal extent so all three panels align.
\path
  let \p1=(panelA.west), \p2=(panelB.west), \p5=(panelC.west),
      \p3=(panelA.east), \p4=(panelB.east), \p6=(panelC.east)
  in
    coordinate (commonW) at ({min(\x1,min(\x2,\x5))-0.1},0)
    coordinate (commonE) at ({max(\x3,max(\x4,\x6))+0.1},0);

% Invisible anchors at the same x in all panels
\node[inner sep=0pt, minimum size=0pt] (anchorA_L) at (commonW |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorA_R) at (commonE |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_L) at (commonW |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_R) at (commonE |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_L) at (commonW |- panelC.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_R) at (commonE |- panelC.center) {};

\begin{scope}[on background layer]
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelA)(eqA)(complA)(anchorA_L)(anchorA_R),
        inner sep=18pt, inner ysep=26pt] (boxA) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelB)(eqB)(complB)(solveBox)(anchorB_L)(anchorB_R),
        inner sep=18pt, inner ysep=26pt] (boxB) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelC)(eqC)(complC)(anchorC_L)(anchorC_R),
        inner sep=18pt, inner ysep=26pt] (boxC) {};
\end{scope}

% Section labels -- placed INSIDE each box (top-left interior), so they
% never collide with the equivalence strips sitting between boxes.
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxA.north west |- boxA.north)
  {A. Recurrent Form (rank-one edit + write)};
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxB.north west |- boxB.north)
  {B. Parallel Form (WY representation + TriSolve)};
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxC.north west |- boxC.north)
  {C. Chunk-wise Parallel Form (per-chunk WY/Gram)};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
font=,
>=Latex,
base_node/.style={
  thick,
  rounded corners=8pt,
  blur shadow={shadow blur steps=5, shadow opacity=15}
},
tensor/.style={
  base_node,
  draw=appleBlue,
  fill=appleLightBlue,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
value_tensor/.style={
  base_node,
  draw=appleGreen,
  fill=appleLightGreen,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
query_tensor/.style={
  base_node,
  draw=appleRed,
  fill=appleLightRed,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
rate_tensor/.style={
  base_node,
  draw=appleOrange,
  fill=appleLightOrange,
  minimum width=0.65cm,
  minimum height=1.55cm,
  font=\bfseries\scriptsize,
  text=appleOrange!45!black
},
state/.style={
  base_node,
  draw=appleGray,
  fill=appleLightGray,
  rounded corners=10pt,
  minimum height=3.4em,
  minimum width=3.4em,
  align=center,
  font=\bfseries
},
op/.style={
  circle,
  fill=appleLightGray,
  draw=appleGray,
  inner sep=2pt,
  thick,
  font=\bfseries\small
},
arrow/.style={
  ->,
  thick,
  color=appleDarkGray,
  line width=1.2pt,
  rounded corners=4pt
},
update_arrow/.style={
  arrow,
  color=appleGreen!65!black
},
read_arrow/.style={
  arrow,
  color=appleRed
},
rate_arrow/.style={
  arrow,
  color=appleOrange!85!black,
  line width=1.4pt
},
edit_arrow/.style={
  arrow,
  dashed,
  color=appleRed!75!black,
  line width=1.8pt,
  shorten >=1pt
},
section_label/.style={
  font=\bfseries\large,
  anchor=north west,
  color=appleDark
},
solve_tensor/.style={
  base_node,
  draw=applePurple,
  fill=appleLightPurple,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
equiv_badge/.style={
  base_node,
  draw=appleDark,
  fill=white,
  rounded corners=10pt,
  inner sep=4pt,
  minimum width=1.0cm,
  minimum height=1.0cm,
  font=\bfseries\Large,
  text=appleDark
},
eqbox/.style={
  base_node,
  fill=white,
  draw=appleGray!50,
  inner sep=8pt
}
]

% =========================================================
% PANEL A: Recurrent Form (rank-one edit, per-channel rates)
% =========================================================
\begin{scope}[local bounding box=panelA]

\node[font=\bfseries\small, text=appleGray] (timeLabelA) at (-1.6, 2.6) {time $\rightarrow$};

\node[state] (S0) at (0,0) {$\mathbf{S}_0$};
\node[state, right=1.8cm of S0] (S1) {$\mathbf{S}_1$};
\node[state, right=1.8cm of S1] (S2) {$\mathbf{S}_2$};
\node[font=\bfseries, right=0.7cm of S2] (sdots) {$\cdots$};
\node[state, right=0.7cm of sdots] (St) {$\mathbf{S}_t$};

\node[tensor, scale=0.85, above=1.2cm of S1, xshift=-10pt] (k1) {$\mathbf{k}_{0}$};
\node[value_tensor, scale=0.85, right=0.12cm of k1] (v1) {$\mathbf{v}_1$};

\node[tensor, scale=0.85, above=1.2cm of S2, xshift=-10pt] (k2) {$\mathbf{k}_{1}$};
\node[value_tensor, scale=0.85, right=0.12cm of k2] (v2) {$\mathbf{v}_2$};

\node[tensor, scale=0.85, above=1.2cm of St, xshift=-10pt] (kt) {$\mathbf{k}_{t-1}$};
\node[value_tensor, scale=0.85, right=0.12cm of kt] (vt) {$\mathbf{v}_t$};

\draw[arrow] (S0) -- (S1);
\draw[arrow] (S1) -- (S2);
\draw[arrow] (S2) -- (sdots);
\draw[arrow] (sdots) -- (St);

\draw[update_arrow] ($(k1.south)!0.5!(v1.south)$) -- (S1.north);
\draw[update_arrow] ($(k2.south)!0.5!(v2.south)$) -- (S2.north);
\draw[update_arrow] ($(kt.south)!0.5!(vt.south)$) -- (St.north);

\draw[edit_arrow] (S0.north east) to[bend left=24] (S1.north west);
\draw[edit_arrow] (S1.north east) to[bend left=24] (S2.north west);
\draw[edit_arrow] (S2.north east) to[bend left=24] (sdots.north);
\draw[edit_arrow] (sdots.north) to[bend left=24] (St.north west);

\node[rate_tensor, right=0.55cm of vt, yshift=-2pt] (eta_t) {};
\foreach \y in {0.45,0.20,-0.05,-0.30,-0.55} {
  \draw[appleOrange!55, line width=0.4pt]
    ([yshift=\y cm]eta_t.west) -- ([yshift=\y cm]eta_t.east);
}
\node[font=\bfseries\small, text=appleOrange!45!black] at (eta_t.center)
  {$\boldsymbol{\eta}_t$};

\draw[rate_arrow] (eta_t.south) to[out=-90, in=30] ([xshift=6pt,yshift=2pt]St.north east);

\node[query_tensor, scale=0.9, below=1.1cm of St] (qt) {$\mathbf{q}_t$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.7cm, minimum height=2.2em,
      right=1.4cm of St] (ytA) {$\mathbf{o}_t$};
\draw[read_arrow] (qt.north) -- (St.south);
\draw[arrow, color=appleRed!85!black] (St.east) -- (ytA.west);
\node[font=\bfseries\footnotesize, text=appleRed,
      above=0.06cm of ytA, anchor=south]
  {read $\mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)$};

\node[eqbox, below=2.2cm of S2, align=left, xshift=-0.4cm] (eqA) {%
\begin{minipage}{10.6cm}
\centering
$\displaystyle
\begin{aligned}
\mathbf{x}_t &:= \phi(\mathbf{k}_{t-1}),\qquad
\mathbf{r}_t := \mathbf{v}_t - \mathbf{S}_{t-1}^{\!\top}\mathbf{x}_t
\quad\text{(shared residual)}\\[1pt]
\boldsymbol{\eta}_t &\in \mathbb{R}^{d_v},\quad
\eta_{j,t}=\beta_{j,t}\big/(\|\mathbf{x}_t\|_2^2+\lambda_t+\varepsilon)
\quad\text{(per-channel)}\\[1pt]
\mathbf{S}_t &= \mathbf{S}_{t-1}\big(\mathbf{I}_{d_v}-\lambda_t\operatorname{Diag}(\boldsymbol{\eta}_t)\big)
+ \mathbf{x}_t\big(\boldsymbol{\eta}_t \odot \mathbf{r}_t\big)^{\!\top},\quad
\mathbf{o}_t = \mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)
\end{aligned}$\\[3pt]
{\footnotesize
\tikz[baseline=-0.55ex]\draw[->,color=appleGreen!55!black,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{write}\,$\mathbf{x}_s(\boldsymbol{\eta}_s\!\odot\!\mathbf{r}_s)^{\!\top}$
\;\;
\tikz[baseline=-0.55ex]\draw[->,color=appleRed!75!black,dashed,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{edit}\,$\mathbf{I}-\lambda_s\!\operatorname{Diag}(\boldsymbol{\eta}_s)$
\;\;
\tikz[baseline=-0.55ex]\draw[->,color=appleOrange!85!black,line width=1.6pt](0,0)--(0.45,0);\;
\textbf{per-channel $\boldsymbol{\eta}$}}
\end{minipage}
};

\node[base_node, fill=appleLightBlue!60, draw=appleBlue!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleBlue,
      right=0.5cm of eqA, align=center] (complA)
  {$\mathcal{O}(N)$ time, $\mathcal{O}(1)$ state\\sequential (causal scan)};

\end{scope}

% =========================================================
% Equivalence strip A -> B
% =========================================================
\coordinate (xRefEquiv) at ($(panelA.south)+(-3.5,0)$);
\coordinate (yPosAB) at ($(panelA.south)+(0,-1.4)$);
\node[equiv_badge] (equiv) at (xRefEquiv |- yPosAB) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.4cm of equiv, inner sep=8pt,
      font=\footnotesize, text=appleDark, align=center] (derivBox)
{%
\textbf{Per-channel WY representation of the no-ridge rank-one kernel.}};

% =========================================================
% PANEL B: Parallel Form (shared Gram, batched per-channel TriSolve)
% =========================================================
\begin{scope}[shift={(0,-10.5)}, local bounding box=panelB]

\node[base_node, draw=appleRed, fill=appleLightRed,
      minimum width=1.0cm, minimum height=2.4cm,
      align=center, font=\bfseries] (Qmat) at (0,0)
  {$\phi(\mathbf{Q})$};
\node[font=\scriptsize, text=appleRed, above=0.05cm of Qmat]
  {$N\!\times\!d$};

\node[op, right=0.45cm of Qmat] (mul1) {$\times$};

\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=2.0cm, minimum height=1.0cm,
      align=center, font=\bfseries, right=0.45cm of mul1] (XTmat)
  {$\mathbf{X}^{\!\top}$};
\node[font=\scriptsize, text=appleBlue, above=0.05cm of XTmat]
  {$d\!\times\!N$\,(shifted)};

\node[font=\bfseries\Large, text=appleDark, right=0.45cm of XTmat] (eq1) {$=$};

\node[base_node, draw=appleGray, fill=appleLightGray,
      minimum width=2.1cm, minimum height=2.1cm,
      align=center, font=\bfseries, right=0.45cm of eq1] (Scores) {};
\begin{scope}
  \clip[rounded corners=8pt] ([xshift=2pt,yshift=-2pt]Scores.north west)
        rectangle ([xshift=-2pt,yshift=2pt]Scores.south east);
  \fill[appleBlue!18]
    ([xshift=2pt,yshift=-2pt]Scores.north west) --
    ([xshift=-2pt,yshift=2pt]Scores.south east) --
    ([xshift=2pt,yshift=2pt]Scores.south west) -- cycle;
\end{scope}
\foreach \i in {0.15,0.45,0.75,1.05,1.35,1.65,1.95} {
  \draw[appleRed!22, line width=0.6pt]
    ([xshift=\i cm,yshift=-2pt]Scores.north west) --
    ([xshift=-2pt,yshift=-\i cm]Scores.north east);
}
\node[font=\bfseries\footnotesize, text=appleDark, align=center]
  at (Scores.center) {$\phi(\mathbf{Q})\mathbf{X}^{\!\top}$\\$\odot\,\mathbf{M}$};
\node[font=\scriptsize, text=appleGray, above=0.05cm of Scores]
  {$N\!\times\!N$ (causal)};

\node[op, right=0.45cm of Scores] (mul2) {$\times$};

\node[base_node, draw=applePurple!50, fill=appleLightPurple!40,
      minimum width=1.4cm, minimum height=2.1cm,
      right=0.7cm of mul2, xshift=8pt, yshift=-6pt] (Bback) {};
\node[base_node, draw=applePurple!70, fill=appleLightPurple!75,
      minimum width=1.4cm, minimum height=2.1cm,
      right=0.7cm of mul2, xshift=4pt, yshift=-3pt] (Bmid) {};
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=1.4cm, minimum height=2.1cm,
      align=center, font=\bfseries, right=0.7cm of mul2,
      text=applePurple!45!black] (Bmat)
  {$\mathbf{B}$};
\node[font=\scriptsize, text=applePurple!45!black, above=0.18cm of Bmat]
  {$N\!\times\!d_v$ (batched)};

\node[font=\bfseries\Large, text=appleDark, right=0.65cm of Bback] (eq2) {$=$};

\node[base_node, draw=appleDark, fill=white,
      minimum width=1.2cm, minimum height=2.1cm,
      align=center, font=\bfseries, right=0.45cm of eq2] (Out)
  {$\mathbf{O}$};
\node[font=\scriptsize, text=appleDark, above=0.05cm of Out]
  {$N\!\times\!d_v$};

\draw[arrow, color=appleRed!75!black] (Qmat.east) -- (mul1.west);
\draw[arrow, color=appleBlue] (XTmat.west) -- (mul1.east);
\draw[arrow] (XTmat.east) -- (eq1.west);
\draw[arrow] (eq1.east) -- (Scores.west);
\draw[arrow] (Scores.east) -- (mul2.west);
\draw[arrow, color=applePurple!75!black] (Bmat.west) -- (mul2.east);
\draw[arrow] (Bback.east) -- (eq2.west);
\draw[arrow] (eq2.east) -- (Out.west);

\node[base_node, fill=white, draw=applePurple!55,
      minimum width=6.0cm, minimum height=1.9cm, align=left,
      font=\footnotesize, text=applePurple!40!black,
      below=0.8cm of Bmat, inner sep=7pt, xshift=-1.2cm] (solveBox) {%
\textbf{Batched TriSolve} (channel $j$, all $d_v$ in batch):\\[1pt]
$\mathbf{L}_j\widetilde{\mathbf{B}}_{:,j} = \boldsymbol{\Sigma}_{:,j}\!\odot\!(\mathbf{V}_{:,j}-\mathbf{X}^{\!\top}\!\mathbf{S}_{0,:,j})$\\[1pt]
$\mathbf{L}_j=\mathbf{I}+\operatorname{tril}\!\big(\mathbf{G}\odot(\boldsymbol{\Sigma}_{:,j}\boldsymbol{\Sigma}_{:,j}^{\!\top}),-1\big)$,\;$\mathbf{G}=\mathbf{X}^{\!\top}\mathbf{X}$ \textcolor{appleTeal!50!black}{(shared)}
};

\node[base_node, draw=appleTeal, fill=appleLightTeal,
      minimum width=0.85cm, minimum height=0.85cm,
      right=0.6cm of solveBox, yshift=4mm, font=\bfseries\small,
      text=appleTeal!40!black] (Gicon) {$\mathbf{G}$};
\node[font=\bfseries\scriptsize, text=appleTeal!40!black, above=0.02cm of Gicon] {shared};

\node[base_node, draw=appleOrange!55, fill=appleLightOrange!50,
      minimum width=0.85cm, minimum height=0.85cm,
      right=1.0cm of Gicon, yshift=4pt] (Lback) {};
\node[base_node, draw=appleOrange!80, fill=appleLightOrange!80,
      minimum width=0.85cm, minimum height=0.85cm,
      right=0.92cm of Gicon, yshift=2pt] (Lmid) {};
\node[base_node, draw=appleOrange, fill=appleLightOrange,
      minimum width=0.85cm, minimum height=0.85cm,
      right=0.84cm of Gicon, yshift=0pt,
      font=\bfseries\small, text=appleOrange!40!black] (Lfront) {$\mathbf{L}_j$};
\node[font=\bfseries\scriptsize, text=appleOrange!40!black,
      above=0.02cm of Lback] {$d_v$ systems};

\draw[arrow, color=appleTeal!60!black, line width=1pt] (Gicon.east) -- (Lfront.west);

\draw[arrow, dashed, color=applePurple!65!black] (solveBox.north) -- (Bmat.south);

\node[eqbox, below=0.35cm of solveBox, align=center, xshift=0.5cm] (eqB) {%
$\displaystyle
\mathbf{O} = \phi(\mathbf{Q})\mathbf{S}_0
+ \big(\phi(\mathbf{Q})\mathbf{X}^{\!\top}\odot \mathbf{M}\big)\mathbf{B},
\quad
\mathbf{B}_{:,j} = \boldsymbol{\Sigma}_{:,j}\odot\mathbf{L}_j^{-1}\!\big(\boldsymbol{\Sigma}_{:,j}\odot(\mathbf{V}_{:,j}-\mathbf{X}^{\!\top}\mathbf{S}_{0,:,j})\big)$%
};

\node[base_node, fill=appleLightRed!55, draw=appleRed!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleRed,
      right=0.5cm of eqB, align=center] (complB)
  {$\mathcal{O}(N^2)$ time\\$d_v$ batched solves};

\end{scope}

% =========================================================
% Equivalence strip B -> C
% =========================================================
\coordinate (yPosBC) at ($(panelB.south)+(0,-1.4)$);
\node[equiv_badge] (equiv2) at (xRefEquiv |- yPosBC) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.4cm of equiv2, inner sep=8pt,
      font=\footnotesize, text=appleDark, align=center] (derivBox2)
{%
\textbf{Regroup tokens into }$M$\textbf{ chunks of size }$C$.
};

% =========================================================
% PANEL C: Chunk-wise Parallel Form (shared G^k, stacked L_j^k)
% =========================================================
\begin{scope}[shift={(0,-19.8)}, local bounding box=panelC,
  chunk_block/.style={
    base_node,
    draw=appleGray!60,
    fill=appleLightGray!45,
    minimum width=3.2cm,
    minimum height=2.4cm,
    rounded corners=10pt
  }
]

\node[state, minimum width=2.4em, minimum height=2.4em] (Sc0) at (0,0) {$\mathbf{S}^{(0)}$};

\node[chunk_block, right=0.7cm of Sc0] (Ck1) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.85cm]Ck1.center) {Chunk 1};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.45cm, minimum height=0.8cm]
  at ([xshift=-1.05cm, yshift=-0.05cm]Ck1.center) (X1m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of X1m] {$\mathbf{X}_{\!1}$};
\node[base_node, draw=appleTeal, fill=appleLightTeal,
      minimum width=0.7cm, minimum height=0.7cm]
  at ([xshift=-0.25cm, yshift=-0.05cm]Ck1.center) (G1m) {};
\node[font=\bfseries\scriptsize, text=appleTeal!40!black,
      below=0.02cm of G1m] {$\mathbf{G}_1$ \textit{sh}};
\node[base_node, draw=appleOrange!55, fill=appleLightOrange!50,
      minimum width=0.65cm, minimum height=0.65cm]
  at ([xshift=0.65cm, yshift=0.12cm]Ck1.center) (L1back) {};
\node[base_node, draw=appleOrange!80, fill=appleLightOrange!80,
      minimum width=0.65cm, minimum height=0.65cm]
  at ([xshift=0.7cm, yshift=0.06cm]Ck1.center) (L1mid) {};
\node[base_node, draw=appleOrange, fill=appleLightOrange,
      minimum width=0.65cm, minimum height=0.65cm,
      font=\bfseries\tiny, text=appleOrange!40!black]
  at ([xshift=0.75cm, yshift=0pt]Ck1.center) (L1front) {$\mathbf{L}^{(1)}_{j}$};
\node[font=\bfseries\scriptsize, text=appleOrange!40!black,
      below=0.02cm of L1front] {$\times d_v$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck1] (Sc1) {$\mathbf{S}^{(1)}$};

\node[chunk_block, right=0.7cm of Sc1] (Ck2) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.85cm]Ck2.center) {Chunk 2};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.45cm, minimum height=0.8cm]
  at ([xshift=-1.05cm, yshift=-0.05cm]Ck2.center) (X2m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of X2m] {$\mathbf{X}_{\!2}$};
\node[base_node, draw=appleTeal, fill=appleLightTeal,
      minimum width=0.7cm, minimum height=0.7cm]
  at ([xshift=-0.25cm, yshift=-0.05cm]Ck2.center) (G2m) {};
\node[font=\bfseries\scriptsize, text=appleTeal!40!black,
      below=0.02cm of G2m] {$\mathbf{G}_2$ \textit{sh}};
\node[base_node, draw=appleOrange!55, fill=appleLightOrange!50,
      minimum width=0.65cm, minimum height=0.65cm]
  at ([xshift=0.65cm, yshift=0.12cm]Ck2.center) (L2back) {};
\node[base_node, draw=appleOrange!80, fill=appleLightOrange!80,
      minimum width=0.65cm, minimum height=0.65cm]
  at ([xshift=0.7cm, yshift=0.06cm]Ck2.center) (L2mid) {};
\node[base_node, draw=appleOrange, fill=appleLightOrange,
      minimum width=0.65cm, minimum height=0.65cm,
      font=\bfseries\tiny, text=appleOrange!40!black]
  at ([xshift=0.75cm, yshift=0pt]Ck2.center) (L2front) {$\mathbf{L}^{(2)}_{j}$};
\node[font=\bfseries\scriptsize, text=appleOrange!40!black,
      below=0.02cm of L2front] {$\times d_v$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck2] (Sc2) {$\mathbf{S}^{(2)}$};

\node[font=\bfseries, right=0.45cm of Sc2] (cdotsC) {$\cdots$};

\node[chunk_block, right=0.45cm of cdotsC] (CkM) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.85cm]CkM.center) {Chunk $M$};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.45cm, minimum height=0.8cm]
  at ([xshift=-1.05cm, yshift=-0.05cm]CkM.center) (XMm) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of XMm] {$\mathbf{X}_{\!M}$};
\node[base_node, draw=appleTeal, fill=appleLightTeal,
      minimum width=0.7cm, minimum height=0.7cm]
  at ([xshift=-0.25cm, yshift=-0.05cm]CkM.center) (GMm) {};
\node[font=\bfseries\scriptsize, text=appleTeal!40!black,
      below=0.02cm of GMm] {$\mathbf{G}_M$ \textit{sh}};
\node[base_node, draw=appleOrange!55, fill=appleLightOrange!50,
      minimum width=0.65cm, minimum height=0.65cm]
  at ([xshift=0.65cm, yshift=0.12cm]CkM.center) (LMback) {};
\node[base_node, draw=appleOrange!80, fill=appleLightOrange!80,
      minimum width=0.65cm, minimum height=0.65cm]
  at ([xshift=0.7cm, yshift=0.06cm]CkM.center) (LMmid) {};
\node[base_node, draw=appleOrange, fill=appleLightOrange,
      minimum width=0.65cm, minimum height=0.65cm,
      font=\bfseries\tiny, text=appleOrange!40!black]
  at ([xshift=0.75cm, yshift=0pt]CkM.center) (LMfront) {$\mathbf{L}^{(M)}_{j}$};
\node[font=\bfseries\scriptsize, text=appleOrange!40!black,
      below=0.02cm of LMfront] {$\times d_v$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of CkM] (ScM) {$\mathbf{S}^{(M)}$};

\draw[arrow, update_arrow] (Sc0) -- (Ck1);
\draw[arrow, update_arrow] (Ck1) -- (Sc1);
\draw[arrow, update_arrow] (Sc1) -- (Ck2);
\draw[arrow, update_arrow] (Ck2) -- (Sc2);
\draw[arrow, update_arrow] (Sc2) -- (cdotsC);
\draw[arrow, update_arrow] (cdotsC) -- (CkM);
\draw[arrow, update_arrow] (CkM) -- (ScM);

\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=0.7cm of Ck1, font=\bfseries] (O1c) {$\mathbf{O}^{(1)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=0.7cm of Ck2, font=\bfseries] (O2c) {$\mathbf{O}^{(2)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=0.7cm of CkM, font=\bfseries] (OMc) {$\mathbf{O}^{(M)}$};

\draw[arrow, color=appleRed!85!black] (Ck1.south) -- (O1c.north);
\draw[arrow, color=appleRed!85!black] (Ck2.south) -- (O2c.north);
\draw[arrow, color=appleRed!85!black] (CkM.south) -- (OMc.north);

\node[eqbox, below=2.3cm of Sc2, align=center, xshift=-3.2cm] (eqC) {%
$\displaystyle
\begin{aligned}
\text{(P1, parallel)}\quad
&\mathbf{G}^{(k)}\!=\mathbf{X}^{(k)\,\top}\!\mathbf{X}^{(k)}\text{\;\;\textcolor{appleTeal!50!black}{(shared)}},\;\;
\mathbf{L}_j^{(k)}\!=\mathbf{I}_C\!+\operatorname{tril}\!\big(\mathbf{G}^{(k)}\!\odot(\boldsymbol{\Sigma}_{:,j}^{(k)}\boldsymbol{\Sigma}_{:,j}^{(k)\,\top}),-1\big)\\[0pt]
\text{(P2, sequential)}\quad
&\mathbf{B}_{:,j}^{(k)} = \boldsymbol{\Sigma}_{:,j}^{(k)}\odot\mathbf{L}_j^{(k)\,-1}\!\big(\boldsymbol{\Sigma}_{:,j}^{(k)}\odot(\mathbf{V}_{:,j}^{(k)}\!-\mathbf{X}^{(k)\,\top}\!\mathbf{S}_{:,j}^{(k-1)})\big),\;\;
\mathbf{S}^{(k)}=\mathbf{S}^{(k-1)}+\mathbf{X}^{(k)}\!\mathbf{B}^{(k)}\\[0pt]
\text{(P3, parallel)}\quad
&\mathbf{O}^{(k)}=\underbrace{\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}}_{\text{cross-chunk}}+\underbrace{\big(\phi(\mathbf{Q}^{(k)})\mathbf{X}^{(k)\top}\!\odot\mathbf{M}_C\big)\mathbf{B}^{(k)}}_{\text{intra-chunk}}
\end{aligned}$%
};

\node[base_node, fill=appleLightGreen!55, draw=appleGreen!55!black,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleGreen!45!black,
      right=0.5cm of eqC, align=center] (complC)
  {$\mathcal{O}(NC)$ time\\$M$ batched solves};

\end{scope}

% =========================================================
% Common-width alignment anchors and backgrounds
% =========================================================
\path
  let \p1=(panelA.west), \p2=(panelB.west), \p5=(panelC.west),
      \p3=(panelA.east), \p4=(panelB.east), \p6=(panelC.east)
  in
    coordinate (commonW) at ({min(\x1,min(\x2,\x5))-0.1},0)
    coordinate (commonE) at ({max(\x3,max(\x4,\x6))+0.1},0);

\node[inner sep=0pt, minimum size=0pt] (anchorA_L) at (commonW |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorA_R) at (commonE |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_L) at (commonW |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_R) at (commonE |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_L) at (commonW |- panelC.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_R) at (commonE |- panelC.center) {};

\begin{scope}[on background layer]
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=14pt,
        fit=(panelA)(eqA)(complA)(anchorA_L)(anchorA_R),
        inner sep=14pt, inner ysep=22pt] (boxA) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=14pt,
        fit=(panelB)(eqB)(complB)(solveBox)(anchorB_L)(anchorB_R),
        inner sep=14pt, inner ysep=22pt] (boxB) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=14pt,
        fit=(panelC)(eqC)(complC)(anchorC_L)(anchorC_R),
        inner sep=14pt, inner ysep=22pt] (boxC) {};
\end{scope}

% Section labels: placed INSIDE the top-left of each box. The label uses
% \large (not \Large) to read at the right weight, and the boxes have
% inner ysep=22pt of top padding to keep the title clear of panel content.
\node[section_label] at ([yshift=-8pt, xshift=12pt]boxA.north west)
  {A. Recurrent Form (per-channel rates)};
\node[section_label] at ([yshift=-8pt, xshift=12pt]boxB.north west)
  {B. Parallel Form (batched per-channel TriSolve)};
\node[section_label] at ([yshift=-7.5pt, xshift=12pt]boxC.north west)
  {C. Chunk-wise Parallel Form};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[
font=,
>=Latex,
base_node/.style={thick, rounded corners=8pt, blur shadow={shadow blur steps=5, shadow opacity=15}},
tensor/.style={base_node, draw=appleBlue, fill=appleLightBlue, minimum height=2.4em, minimum width=2.4em, font=\bfseries},
value_tensor/.style={base_node, draw=appleGreen, fill=appleLightGreen, minimum height=2.4em, minimum width=2.4em, font=\bfseries},
query_tensor/.style={base_node, draw=appleRed, fill=appleLightRed, minimum height=2.4em, minimum width=2.4em, font=\bfseries},
rate_tensor/.style={base_node, draw=appleOrange, fill=appleLightOrange, minimum width=0.65cm, minimum height=1.55cm, font=\bfseries\scriptsize, text=appleOrange!45!black},
state/.style={base_node, draw=appleGray, fill=appleLightGray, rounded corners=10pt, minimum height=3.4em, minimum width=3.4em, align=center, font=\bfseries},
op/.style={circle, fill=appleLightGray, draw=appleGray, inner sep=2pt, thick, font=\bfseries\small},
arrow/.style={->, thick, color=appleDarkGray, line width=1.2pt, rounded corners=4pt},
update_arrow/.style={arrow, color=appleGreen!65!black},
read_arrow/.style={arrow, color=appleRed},
decay_arrow/.style={arrow, dashed, color=appleOrange!75!black, line width=1.6pt, shorten >=1pt},
rate_arrow/.style={arrow, color=appleOrange!85!black, line width=1.4pt},
section_label/.style={font=\bfseries\Large, anchor=north west, color=appleDark},
equiv_badge/.style={base_node, draw=appleDark, fill=white, rounded corners=14pt, inner sep=8pt, minimum width=1.6cm, minimum height=1.6cm, font=\bfseries\Huge, text=appleDark},
eqbox/.style={base_node, fill=white, draw=appleGray!50, inner sep=9pt}
]

% =========================================================
% PANEL A: Recurrent Form (per-channel decay)
% =========================================================
\begin{scope}[local bounding box=panelA]

\node[font=\bfseries\small, text=appleGray] (timeLabelA) at (-1.6,2.9) {time $\rightarrow$};

\node[state] (S0) at (0,0) {$\mathbf{S}_0$};
\node[state, right=1.8cm of S0] (S1) {$\mathbf{S}_1$};
\node[state, right=1.8cm of S1] (S2) {$\mathbf{S}_2$};
\node[font=\bfseries, right=0.7cm of S2] (sdots) {$\cdots$};
\node[state, right=0.7cm of sdots] (St) {$\mathbf{S}_t$};

\node[tensor, scale=0.85, above=1.2cm of S1, xshift=-10pt] (k1) {$\mathbf{k}_{0}$};
\node[value_tensor, scale=0.85, right=0.12cm of k1] (v1) {$\mathbf{v}_1$};
\node[tensor, scale=0.85, above=1.2cm of S2, xshift=-10pt] (k2) {$\mathbf{k}_{1}$};
\node[value_tensor, scale=0.85, right=0.12cm of k2] (v2) {$\mathbf{v}_2$};
\node[tensor, scale=0.85, above=1.2cm of St, xshift=-10pt] (kt) {$\mathbf{k}_{t-1}$};
\node[value_tensor, scale=0.85, right=0.12cm of kt] (vt) {$\mathbf{v}_t$};

\draw[arrow] (S0) -- (S1);
\draw[arrow] (S1) -- (S2);
\draw[arrow] (S2) -- (sdots);
\draw[arrow] (sdots) -- (St);

\draw[update_arrow] ($(k1.south)!0.5!(v1.south)$) -- (S1.north);
\draw[update_arrow] ($(k2.south)!0.5!(v2.south)$) -- (S2.north);
\draw[update_arrow] ($(kt.south)!0.5!(vt.south)$) -- (St.north);

\draw[decay_arrow] (S0.north east) to[bend left=24] (S1.north west);
\draw[decay_arrow] (S1.north east) to[bend left=24] (S2.north west);
\draw[decay_arrow] (S2.north east) to[bend left=24] (sdots.north);
\draw[decay_arrow] (sdots.north) to[bend left=24] (St.north west);

% Per-channel rate strip (vector eta_t)
\node[rate_tensor, right=0.55cm of vt, yshift=-2pt] (eta_t) {};
\foreach \y in {0.45,0.20,-0.05,-0.30,-0.55} {
  \draw[appleOrange!55, line width=0.4pt]
    ([yshift=\y cm]eta_t.west) -- ([yshift=\y cm]eta_t.east);
}
\node[font=\bfseries\small, text=appleOrange!45!black] at (eta_t.center) {$\boldsymbol{\eta}_t$};

\draw[rate_arrow] (eta_t.south) to[out=-90, in=30] ([xshift=6pt,yshift=2pt]St.north east);

\node[query_tensor, scale=0.9, below=1.1cm of St] (qt) {$\mathbf{q}_t$};
\node[base_node, dashed, draw=appleGray, fill=white, minimum width=1.7cm, minimum height=2.2em, right=1.4cm of St] (ytA) {$\mathbf{o}_t$};

\draw[read_arrow] (qt.north) -- (St.south);
\draw[arrow, color=appleRed!85!black] (St.east) -- (ytA.west);
\node[font=\bfseries\scriptsize, text=appleRed, above=0.04cm of ytA, anchor=south] {read $\mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)$};

\node[eqbox, below=2.2cm of S2, align=left, xshift=-0.4cm] (eqA) {%
\begin{minipage}{11.0cm}
\centering
$\displaystyle
\begin{aligned}
\mathbf{x}_t &:= \phi(\mathbf{k}_{t-1}),\quad \boldsymbol{\eta}_t\in\mathbb{R}^{d_v},\quad \boldsymbol{\gamma}_t := \mathbf{1}-\lambda_t\boldsymbol{\eta}_t\\[2pt]
\mathbf{S}_t &= \mathbf{S}_{t-1}\operatorname{Diag}(\boldsymbol{\gamma}_t) + \mathbf{x}_t(\boldsymbol{\eta}_t\!\odot\!\mathbf{v}_t)^{\!\top}\\
\mathbf{o}_t &= \mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)
\end{aligned}$\\[4pt]
{\footnotesize
\tikz[baseline=-0.55ex]\draw[->,color=appleGreen!55!black,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{write}\,$\mathbf{x}_s(\boldsymbol{\eta}_s\!\odot\!\mathbf{v}_s)^{\!\top}$
\;\;
\tikz[baseline=-0.55ex]\draw[->,color=appleOrange!75!black,dashed,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{decay}\,$\boldsymbol{\gamma}_s$ (per-channel)
\;\;
\tikz[baseline=-0.55ex]\draw[->,color=appleOrange!85!black,line width=1.6pt](0,0)--(0.45,0);\;
\textbf{per-channel $\boldsymbol{\eta}_t$}}
\end{minipage}
};

\node[base_node, fill=appleLightBlue!60, draw=appleBlue!50, inner sep=6pt, font=\bfseries\scriptsize, text=appleBlue, right=0.5cm of eqA, align=center] (complA)
  {$\mathcal{O}(N)$ time, $\mathcal{O}(1)$ state\\sequential (causal scan)};

\end{scope}

% =========================================================
% CENTER: Equivalence strip A -> B
% =========================================================
\coordinate (xRefEquiv) at ($(panelA.south)+(-3.5,0)$);
\coordinate (yPosAB) at ($(panelA.south)+(-2,-1.9)$);
\node[equiv_badge] (equiv) at (xRefEquiv |- yPosAB) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50, right=0.45cm of equiv, inner sep=8pt, font=\small, text=appleDark, align=center] (derivBox)
{\textbf{Unroll the per-column recurrence:}\;
$\displaystyle
\boldsymbol{\delta}_t:=\!\!\prod_{r=1}^{t}\!\boldsymbol{\gamma}_r\!\in\!\mathbb{R}^{d_v}\text{(elementwise)},\;
\mathbf{S}_{t,:,c}\!=\!\delta_{c,t}\mathbf{S}_{0,:,c}+\!\!\sum_{j\le t}\!M^{(c)}_{t,j}v_{j,c}\mathbf{x}_j$%
};

% =========================================================
% PANEL B: Parallel Form (per-channel decay masks)
% =========================================================
\begin{scope}[shift={(0,-11.7)}, local bounding box=panelB]

\node[base_node, draw=appleRed, fill=appleLightRed, minimum width=1.0cm, minimum height=2.4cm, align=center, font=\bfseries] (Qmat) at (0,0) {$\phi(\mathbf{Q})$};
\node[font=\scriptsize, text=appleRed, above=0.05cm of Qmat] {$N\!\times\!d$};

\node[op, right=0.45cm of Qmat] (mul1) {$\times$};

\node[base_node, draw=appleBlue, fill=appleLightBlue, minimum width=2.0cm, minimum height=1.0cm, align=center, font=\bfseries, right=0.45cm of mul1] (XTmat) {$\mathbf{X}^{\!\top}$};
\node[font=\scriptsize, text=appleBlue, above=0.05cm of XTmat] {$d\!\times\!N$\,(shifted)};

\node[font=\bfseries\Large, text=appleDark, right=0.5cm of XTmat] (eq1) {$=$};

% Stacked per-channel decay-mask matrices (back, mid, front)
\node[base_node, draw=appleGray, fill=appleLightGray, minimum width=2.4cm, minimum height=2.4cm, align=center, font=\bfseries, right=0.7cm of eq1, xshift=8pt, yshift=-6pt] (Scoresback) {};
\node[base_node, draw=appleGray!80, fill=appleLightGray!70, minimum width=2.4cm, minimum height=2.4cm, align=center, font=\bfseries, right=0.5cm of eq1, xshift=4pt, yshift=-3pt] (Scoresmid) {};
\node[base_node, draw=appleGray, fill=appleLightGray, minimum width=2.4cm, minimum height=2.4cm, align=center, font=\bfseries, right=0.5cm of eq1] (Scores) {};
\begin{scope}
  \clip[rounded corners=8pt] ([xshift=2pt,yshift=-2pt]Scores.north west) rectangle ([xshift=-2pt,yshift=2pt]Scores.south east);
  \shade[bottom color=appleOrange!8, top color=appleOrange!55, rounded corners=8pt]
    ([xshift=2pt,yshift=-2pt]Scores.north west) -- ([xshift=-2pt,yshift=2pt]Scores.south east) -- ([xshift=2pt,yshift=2pt]Scores.south west) -- cycle;
\end{scope}
\foreach \i in {0.2,0.5,0.8,1.1,1.4,1.7,2.0} {
  \draw[appleRed!22, line width=0.6pt] ([xshift=\i cm,yshift=-2pt]Scores.north west) -- ([xshift=-2pt,yshift=-\i cm]Scores.north east);
}
\node[font=\bfseries\footnotesize, text=appleDark, align=center] at (Scores.center) {$\phi(\mathbf{Q})\mathbf{X}^{\!\top}$\\$\odot\,\mathbf{M}^{(j)}$};
\node[font=\scriptsize, text=appleGray, above=0.18cm of Scores] {$d_v$ per-channel masks};

\node[op, right=0.65cm of Scoresback] (mul2) {$\times$};

\node[base_node, draw=appleGreen, fill=appleLightGreen, minimum width=1.2cm, minimum height=2.4cm, align=center, font=\bfseries, right=0.45cm of mul2] (Vmat) {$\mathbf{V}$};
\node[font=\scriptsize, text=appleGreen!55!black, above=0.05cm of Vmat] {$N\!\times\!d_v$};

\node[font=\bfseries\Large, text=appleDark, right=0.55cm of Vmat] (eq2) {$=$};

\node[base_node, draw=appleDark, fill=white, minimum width=1.2cm, minimum height=2.4cm, align=center, font=\bfseries, right=0.55cm of eq2] (Out) {$\mathbf{O}$};
\node[font=\scriptsize, text=appleDark, above=0.05cm of Out] {$N\!\times\!d_v$};

\draw[arrow, color=appleRed!75!black] (Qmat.east) -- (mul1.west);
\draw[arrow, color=appleBlue] (XTmat.west) -- (mul1.east);
\draw[arrow] (XTmat.east) -- (eq1.west);
\draw[arrow] (eq1.east) -- (Scores.west);
\draw[arrow] (Scoresback.east) -- (mul2.west);
\draw[arrow, color=appleGreen!55!black] (Vmat.west) -- (mul2.east);
\draw[arrow] (Vmat.east) -- (eq2.west);
\draw[arrow] (eq2.east) -- (Out.west);

\node[base_node, fill=white, draw=appleOrange!55, minimum width=5.4cm, minimum height=1.6cm, align=left, font=\footnotesize, text=appleOrange!40!black, below=0.95cm of Scores, inner sep=8pt] (maskBox) {%
\textbf{Per-channel decay-mask entries} ($j\le t$, channel $c$):\\
$\displaystyle M^{(c)}_{t,j} = \eta_{c,j} \prod_{r=j+1}^{t}\gamma_{c,r},$\\[1pt]
$\displaystyle \boldsymbol{\delta}_t\in\mathbb{R}^{d_v},\;\delta_{c,t}=\prod_{r\le t}\gamma_{c,r},\;\boldsymbol{\Sigma}\in\mathbb{R}^{N\times d_v}\text{(stack of }\boldsymbol{\delta}_t)$};

\draw[arrow, dashed, color=appleOrange!65!black] (maskBox.north) -- (Scoresback.south);

\node[eqbox, below=0.45cm of maskBox, align=center, xshift=-0.6cm] (eqB) {%
$\displaystyle
\mathbf{O}_{:,c} \;=\; \boldsymbol{\delta}_{:,c}\!\odot\!(\phi(\mathbf{Q})\mathbf{S}_0)_{:,c}
\;+\; \bigl(\phi(\mathbf{Q})\mathbf{X}^{\!\top}\!\odot\mathbf{M}^{(c)}\bigr)\mathbf{V}_{:,c}
\quad\text{for each }c\!\in\!\{1,\ldots,d_v\}$%
};

\node[base_node, fill=appleLightRed!55, draw=appleRed!50, inner sep=6pt, font=\bfseries\scriptsize, text=appleRed, right=0.55cm of eqB, align=center] (complB)
  {$\mathcal{O}(N^2)$ time\\$d_v$ per-channel masks};
\end{scope}

% =========================================================
% CENTER: Equivalence strip B -> C
% =========================================================
\coordinate (yPosBC) at ($(panelB.south)+(0,-1.85)$);
\node[equiv_badge] (equiv2) at (xRefEquiv |- yPosBC) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50, right=0.45cm of equiv2, inner sep=9pt, font=\small, text=appleDark, align=center] (derivBox2)
{\textbf{Regroup tokens into }$M$\textbf{ chunks of size }$C$, $N=MC$; per-channel chunk-exit decay $\mathbf{g}^{(k)}\!\in\!\mathbb{R}^{d_v}$:\\[3pt]
$\displaystyle
\mathbf{O}^{(k)}_{:,c}=\boldsymbol{\delta}^{(k)}_{:,c}\!\odot\!\bigl(\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}\bigr)_{\!:,c}
+\bigl(\phi(\mathbf{Q}^{(k)})\mathbf{X}^{(k)\!\top}\!\odot\mathbf{M}^{(k),c}\bigr)\mathbf{V}^{(k)}_{:,c},\;\;
\mathbf{S}^{(k)}_{:,c} = g^{(k)}_c\mathbf{S}^{(k-1)}_{:,c} + \mathbf{X}^{(k)\!\top}\widehat{\mathbf{V}}^{(k)}_{:,c}$%
};

% =========================================================
% PANEL C: Chunk-wise Parallel Form (per-channel decay)
% =========================================================
\begin{scope}[shift={(0,-23.3)}, local bounding box=panelC,
  chunk_block/.style={base_node, draw=appleGray!60, fill=appleLightGray!45, minimum width=2.8cm, minimum height=2.15cm, rounded corners=10pt}]

\node[state, minimum width=2.4em, minimum height=2.4em] (Sc0) at (0,0) {$\mathbf{S}^{(0)}$};

% Chunk 1
\node[chunk_block, right=0.7cm of Sc0] (Ck1) {};
\node[font=\bfseries\footnotesize, text=appleDark] at ([yshift=0.7cm]Ck1.center) {Chunk 1};
\node[base_node, draw=appleRed, fill=appleLightRed, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=-0.92cm, yshift=-0.05cm]Ck1.center) (Q1m) {};
\node[font=\bfseries\scriptsize, text=appleRed, below=0.02cm of Q1m] {$\mathbf{Q}_{\!1}$};
\node[base_node, draw=appleBlue, fill=appleLightBlue, minimum width=0.72cm, minimum height=0.38cm] at ([xshift=-0.05cm, yshift=-0.05cm]Ck1.center) (X1m) {};
\node[font=\bfseries\scriptsize, text=appleBlue, below=0.02cm of X1m] {$\mathbf{X}_{\!1}^{\!\top}$};
\node[base_node, draw=appleGreen!55, fill=appleLightGreen!50, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.92cm, yshift=0.06cm]Ck1.center) (V1back) {};
\node[base_node, draw=appleGreen!80, fill=appleLightGreen!80, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.85cm, yshift=0.00cm]Ck1.center) (V1mid) {};
\node[base_node, draw=appleGreen, fill=appleLightGreen, minimum width=0.38cm, minimum height=0.7cm, font=\bfseries\tiny, text=appleGreen!45!black] at ([xshift=0.78cm, yshift=-0.06cm]Ck1.center) (V1m) {};
\node[font=\bfseries\scriptsize, text=appleGreen!55!black, below=0.02cm of V1m] {$\mathbf{V}_{\!1,:c}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck1] (Sc1) {$\mathbf{S}^{(1)}$};

% Chunk 2
\node[chunk_block, right=0.7cm of Sc1] (Ck2) {};
\node[font=\bfseries\footnotesize, text=appleDark] at ([yshift=0.7cm]Ck2.center) {Chunk 2};
\node[base_node, draw=appleRed, fill=appleLightRed, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=-0.92cm, yshift=-0.05cm]Ck2.center) (Q2m) {};
\node[font=\bfseries\scriptsize, text=appleRed, below=0.02cm of Q2m] {$\mathbf{Q}_{\!2}$};
\node[base_node, draw=appleBlue, fill=appleLightBlue, minimum width=0.72cm, minimum height=0.38cm] at ([xshift=-0.05cm, yshift=-0.05cm]Ck2.center) (X2m) {};
\node[font=\bfseries\scriptsize, text=appleBlue, below=0.02cm of X2m] {$\mathbf{X}_{\!2}^{\!\top}$};
\node[base_node, draw=appleGreen!55, fill=appleLightGreen!50, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.92cm, yshift=0.06cm]Ck2.center) (V2back) {};
\node[base_node, draw=appleGreen!80, fill=appleLightGreen!80, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.85cm, yshift=0.00cm]Ck2.center) (V2mid) {};
\node[base_node, draw=appleGreen, fill=appleLightGreen, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.78cm, yshift=-0.06cm]Ck2.center) (V2m) {};
\node[font=\bfseries\scriptsize, text=appleGreen!55!black, below=0.02cm of V2m] {$\mathbf{V}_{\!2,:c}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck2] (Sc2) {$\mathbf{S}^{(2)}$};
\node[font=\bfseries, right=0.45cm of Sc2] (cdotsC) {$\cdots$};

% Chunk M
\node[chunk_block, right=0.45cm of cdotsC] (CkM) {};
\node[font=\bfseries\footnotesize, text=appleDark] at ([yshift=0.7cm]CkM.center) {Chunk $M$};
\node[base_node, draw=appleRed, fill=appleLightRed, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=-0.92cm, yshift=-0.05cm]CkM.center) (QMm) {};
\node[font=\bfseries\scriptsize, text=appleRed, below=0.02cm of QMm] {$\mathbf{Q}_{\!M}$};
\node[base_node, draw=appleBlue, fill=appleLightBlue, minimum width=0.72cm, minimum height=0.38cm] at ([xshift=-0.05cm, yshift=-0.05cm]CkM.center) (XMm) {};
\node[font=\bfseries\scriptsize, text=appleBlue, below=0.02cm of XMm] {$\mathbf{X}_{\!M}^{\!\top}$};
\node[base_node, draw=appleGreen!55, fill=appleLightGreen!50, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.92cm, yshift=0.06cm]CkM.center) (VMback) {};
\node[base_node, draw=appleGreen!80, fill=appleLightGreen!80, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.85cm, yshift=0.00cm]CkM.center) (VMmid) {};
\node[base_node, draw=appleGreen, fill=appleLightGreen, minimum width=0.38cm, minimum height=0.7cm] at ([xshift=0.78cm, yshift=-0.06cm]CkM.center) (VMm) {};
\node[font=\bfseries\scriptsize, text=appleGreen!55!black, below=0.02cm of VMm] {$\mathbf{V}_{\!M,:c}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of CkM] (ScM) {$\mathbf{S}^{(M)}$};

% State propagation arrows with per-channel decay labels g^(k)
\draw[arrow, update_arrow] (Sc0) -- node[above, font=\bfseries\tiny, text=appleOrange!40!black]{$\mathbf{g}^{(1)}$} (Ck1);
\draw[arrow, update_arrow] (Ck1) -- (Sc1);
\draw[arrow, update_arrow] (Sc1) -- node[above, font=\bfseries\tiny, text=appleOrange!40!black]{$\mathbf{g}^{(2)}$} (Ck2);
\draw[arrow, update_arrow] (Ck2) -- (Sc2);
\draw[arrow, update_arrow] (Sc2) -- (cdotsC);
\draw[arrow, update_arrow] (cdotsC) -- node[above, font=\bfseries\tiny, text=appleOrange!40!black]{$\mathbf{g}^{(M)}$} (CkM);
\draw[arrow, update_arrow] (CkM) -- (ScM);

\node[base_node, dashed, draw=appleGray, fill=white, minimum width=1.2cm, minimum height=1.9em, below=1.0cm of Ck1, font=\bfseries] (O1c) {$\mathbf{O}^{(1)}$};
\node[base_node, dashed, draw=appleGray, fill=white, minimum width=1.2cm, minimum height=1.9em, below=1.0cm of Ck2, font=\bfseries] (O2c) {$\mathbf{O}^{(2)}$};
\node[base_node, dashed, draw=appleGray, fill=white, minimum width=1.2cm, minimum height=1.9em, below=1.0cm of CkM, font=\bfseries] (OMc) {$\mathbf{O}^{(M)}$};

\draw[arrow, color=appleRed!85!black] (Ck1.south) -- (O1c.north);
\draw[arrow, color=appleRed!85!black] (Ck2.south) -- (O2c.north);
\draw[arrow, color=appleRed!85!black] (CkM.south) -- (OMc.north);

\node[eqbox, below=3.05cm of Sc2, align=center, xshift=-3.0cm] (eqC) {%
$\displaystyle
\begin{aligned}
\text{(P1, parallel)}\quad
&M^{(k),c}_{i,s}=\mathbb{I}[s\le i]\,\eta_{c,a_k+s-1}\!\!\prod_{r=s+1}^{i}\!\gamma_{c,a_k+r-1},\;\;
\delta^{(k)}_{c,i}=\!\prod_{r=1}^{i}\!\gamma_{c,a_k+r-1},\;\;
g^{(k)}_c=\delta^{(k)}_{c,C}\\[1pt]
\text{(P2, sequential)}\quad
&\mathbf{S}^{(k)}_{:,c} = g^{(k)}_c\mathbf{S}^{(k-1)}_{:,c} + \mathbf{X}^{(k)\!\top}\widehat{\mathbf{V}}^{(k)}_{:,c},\;\;
\widehat{V}^{(k)}_{i,c}\!=\!\eta_{c,a_k+i-1}\!\!\prod_{r=i+1}^{C}\!\gamma_{c,a_k+r-1}\,v_{a_k+i-1,c}\\[1pt]
\text{(P3, parallel)}\quad
&\mathbf{O}^{(k)}_{:,c} = \underbrace{\boldsymbol{\delta}^{(k)}_{:,c}\!\odot\!\big(\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}\big)_{\!:,c}}_{\text{cross-chunk (per-channel decay)}}
+\underbrace{\big(\phi(\mathbf{Q}^{(k)})\mathbf{X}^{(k)\!\top}\!\odot\mathbf{M}^{(k),c}\big)\mathbf{V}^{(k)}_{:,c}}_{\text{intra-chunk (per-channel)}}
\end{aligned}$%
};

\node[base_node, fill=appleLightGreen!55, draw=appleGreen!55!black, inner sep=6pt, font=\bfseries\scriptsize, text=appleGreen!45!black, right=0.55cm of eqC, align=center] (complC)
  {$\mathcal{O}(NC)$ time per chan.\\$M=N/C$ sequential steps};

\end{scope}

% =========================================================
% Backgrounds & titles
% =========================================================
\path
  let \p1=(panelA.west), \p2=(panelB.west), \p5=(panelC.west),
      \p3=(panelA.east), \p4=(panelB.east), \p6=(panelC.east)
  in
    coordinate (commonW) at ({min(\x1,min(\x2,\x5))-0.1},0)
    coordinate (commonE) at ({max(\x3,max(\x4,\x6))+0.1},0);

\node[inner sep=0pt, minimum size=0pt] (anchorA_L) at (commonW |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorA_R) at (commonE |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_L) at (commonW |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_R) at (commonE |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_L) at (commonW |- panelC.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_R) at (commonE |- panelC.center) {};

\begin{scope}[on background layer]
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray, rounded corners=16pt, fit=(panelA)(eqA)(complA)(anchorA_L)(anchorA_R), inner sep=18pt, inner ysep=26pt] (boxA) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray, rounded corners=16pt, fit=(panelB)(eqB)(complB)(maskBox)(anchorB_L)(anchorB_R), inner sep=18pt, inner ysep=26pt] (boxB) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray, rounded corners=16pt, fit=(panelC)(eqC)(complC)(anchorC_L)(anchorC_R), inner sep=18pt, inner ysep=26pt] (boxC) {};
\end{scope}

\node[section_label] at ([yshift=-5pt, xshift=14pt]boxA.north west |- boxA.north)
  {A. Recurrent Form (causal scan with per-channel decay)};
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxB.north west |- boxB.north)
  {B. Parallel Form (per-channel decay-mask attention)};
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxC.north west |- boxC.north)
  {C. Chunk-wise Parallel Form};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[
font=,
>=Latex,
% --- Local styles (mirroring the Linear Attention / Falcon-1 figures) ---
base_node/.style={
  thick,
  rounded corners=8pt,
  blur shadow={shadow blur steps=5, shadow opacity=15}
},
tensor/.style={
  base_node,
  draw=appleBlue,
  fill=appleLightBlue,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
value_tensor/.style={
  base_node,
  draw=appleGreen,
  fill=appleLightGreen,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
query_tensor/.style={
  base_node,
  draw=appleRed,
  fill=appleLightRed,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
state/.style={
  base_node,
  draw=appleGray,
  fill=appleLightGray,
  rounded corners=10pt,
  minimum height=3.4em,
  minimum width=3.4em,
  align=center,
  font=\bfseries
},
op/.style={
  circle,
  fill=appleLightGray,
  draw=appleGray,
  inner sep=2pt,
  thick,
  font=\bfseries\small
},
arrow/.style={
  ->,
  thick,
  color=appleDarkGray,
  line width=1.2pt,
  rounded corners=4pt
},
update_arrow/.style={
  arrow,
  color=appleGreen!65!black
},
read_arrow/.style={
  arrow,
  color=appleRed
},
window_arrow/.style={
  arrow,
  dashed,
  color=appleTeal!75!black,
  line width=1.6pt,
  shorten >=1pt
},
section_label/.style={
  font=\bfseries\Large,
  anchor=north west,
  color=appleDark
},
equiv_badge/.style={
  base_node,
  draw=appleDark,
  fill=white,
  rounded corners=14pt,
  inner sep=8pt,
  minimum width=1.6cm,
  minimum height=1.6cm,
  font=\bfseries\Huge,
  text=appleDark
},
eqbox/.style={
  base_node,
  fill=white,
  draw=appleGray!50,
  inner sep=9pt
}
]

% =========================================================
% PANEL A: Recurrent Form (sliding mini-batch causal scan)
% =========================================================
\begin{scope}[local bounding box=panelA]

\node[font=\bfseries\small, text=appleGray] (timeLabelA) at (-1.6,2.9) {time $\rightarrow$};

\node[state] (S0) at (0,0) {$\mathbf{S}_0$};
\node[state, right=1.55cm of S0] (S1) {$\mathbf{S}_1$};
\node[state, right=1.55cm of S1] (S2) {$\mathbf{S}_2$};
\node[font=\bfseries, right=0.6cm of S2] (sdots) {$\cdots$};
\node[state, right=0.6cm of sdots] (Stm2) {$\mathbf{S}_{t-2}$};
\node[state, right=1.55cm of Stm2] (Stm1) {$\mathbf{S}_{t-1}$};
\node[state, right=1.55cm of Stm1] (St) {$\mathbf{S}_t$};

% Shifted write features above each transition
\node[tensor, scale=0.74, above=0.95cm of S1, xshift=-7pt] (k1) {$\mathbf{k}_{0}$};
\node[value_tensor, scale=0.74, right=0.06cm of k1] (v1) {$\mathbf{v}_1$};

\node[tensor, scale=0.74, above=0.95cm of S2, xshift=-7pt] (k2) {$\mathbf{k}_{1}$};
\node[value_tensor, scale=0.74, right=0.06cm of k2] (v2) {$\mathbf{v}_2$};

% Window of size B=3 leading into S_t: (k_{t-3},v_{t-2}), (k_{t-2},v_{t-1}), (k_{t-1},v_t)
\node[tensor, scale=0.74, above=0.95cm of Stm2, xshift=-7pt] (km2) {$\mathbf{k}_{t-3}$};
\node[value_tensor, scale=0.74, right=0.06cm of km2] (vm2) {$\mathbf{v}_{t-2}$};

\node[tensor, scale=0.74, above=0.95cm of Stm1, xshift=-7pt] (km1) {$\mathbf{k}_{t-2}$};
\node[value_tensor, scale=0.74, right=0.06cm of km1] (vm1) {$\mathbf{v}_{t-1}$};

\node[tensor, scale=0.74, above=0.95cm of St, xshift=-7pt] (kt) {$\mathbf{k}_{t-1}$};
\node[value_tensor, scale=0.74, right=0.06cm of kt] (vt) {$\mathbf{v}_t$};

% State-to-state arrows
\draw[arrow] (S0) -- (S1);
\draw[arrow] (S1) -- (S2);
\draw[arrow] (S2) -- (sdots);
\draw[arrow] (sdots) -- (Stm2);
\draw[arrow] (Stm2) -- (Stm1);
\draw[arrow] (Stm1) -- (St);

% Direct token writes for non-window early steps
\draw[update_arrow] ($(k1.south)!0.5!(v1.south)$) -- (S1.north);
\draw[update_arrow] ($(k2.south)!0.5!(v2.south)$) -- (S2.north);

% Sliding window box around the last B=3 token pairs feeding S_t
\node[draw=appleTeal!75, fill=none, dashed, line width=0.9pt, rounded corners=6pt,
      fit=(km2)(vm2)(km1)(vm1)(kt)(vt), inner sep=4pt] (winbox) {};
\node[font=\bfseries\scriptsize, text=appleTeal!40!black,
      above=0.05cm of winbox, anchor=south] (winlabel) {window $\mathcal{I}_t$ ($B$ pairs)};

% Mini-batch averaged write from the window into S_t
\draw[window_arrow] (winbox.south -| St.north) -- (St.north);

% Readout at step t (read-after-write)
\node[query_tensor, scale=0.85, below=1.0cm of St] (qt) {$\mathbf{q}_t$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.55cm, minimum height=2.2em,
      right=1.2cm of St] (ytA) {$\mathbf{o}_t$};

\draw[read_arrow] (qt.north) -- (St.south);
\draw[arrow, color=appleRed!85!black] (St.east) -- (ytA.west);
\node[font=\bfseries\scriptsize, text=appleRed,
      above=0.04cm of ytA, anchor=south]
  {read $\mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)$};

% Equation + legend
\node[eqbox, below=2.0cm of S2, align=left, xshift=0.6cm] (eqA) {%
\begin{minipage}{10.2cm}
\centering
$\displaystyle
\begin{aligned}
\mathbf{x}_j &:= \phi(\mathbf{k}_{j-1}),\qquad
\mathbf{r}_{j,t} := \mathbf{v}_j - \mathbf{S}_{t-1}^{\!\top}\mathbf{x}_j,\quad j\in\mathcal{I}_t\\
\mathbf{S}_t &= (1-\eta_t\lambda_t)\mathbf{S}_{t-1}
              + \frac{\eta_t}{B_t}\sum_{j\in\mathcal{I}_t}\mathbf{x}_j\mathbf{r}_{j,t}^{\!\top},\qquad
\eta_t=\frac{\beta_t}{\mu_t^{(B)}+\lambda_t+\varepsilon}\\
\mathbf{o}_t &= \mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t),\qquad
\mu_t^{(B)} := \lambda_{\max}\!\bigl(\bar{\mathbf{C}}_t^{(B)}\bigr)
\end{aligned}$\\[4pt]
{\footnotesize
\tikz[baseline=-0.55ex]\draw[->,color=appleGreen!55!black,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{token write}\,$\mathbf{x}_t\mathbf{r}_{t,t}^{\!\top}$
\quad
\tikz[baseline=-0.55ex]\draw[->,color=appleTeal!75!black,dashed,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{window mini-batch}\,$\sum_{j\in\mathcal{I}_t}$}
\end{minipage}
};

\node[base_node, fill=appleLightBlue!60, draw=appleBlue!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleBlue,
      right=0.5cm of eqA, align=center] (complA)
  {$\mathcal{O}(NB)$ time, $\mathcal{O}(B)$ tail\\sequential (causal scan)};

\end{scope}

% =========================================================
% CENTER: Equivalence strip A -> B
% =========================================================
\coordinate (xRefEquiv) at ($(panelA.south)+(-3.8,0)$);
\coordinate (yPosAB) at ($(panelA.south)+(0,-1.8)$);
\node[equiv_badge] (equiv) at (xRefEquiv |- yPosAB) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.45cm of equiv, inner sep=8pt,
      font=\small, text=appleDark, align=center] (derivBox)
{\textbf{Rank-}$B$ \textbf{low-rank affine form (zero-pad windows to width} $B$\textbf{):}\\[3pt]
$\displaystyle
\mathbf{S}_t = \mathbf{S}_{t-1} + \mathbf{A}_t\mathbf{R}_t^{\!\top}\mathbf{S}_{t-1} + \mathbf{A}_t\widetilde{\mathbf{R}}_t^{\!\top},\;\;
\mathbf{A}_t = \tfrac{\eta_t}{B_t}\widetilde{\mathbf{X}}_t,\;
\mathbf{R}_t = -\widetilde{\mathbf{X}}_t,\;
\widetilde{\mathbf{R}}_t = \widetilde{\mathbf{V}}_t$%
};

% =========================================================
% PANEL B: Parallel Form -- ParallelFlow tensorInv on flattened time x rank
% =========================================================
\begin{scope}[shift={(0,-12.0)}, local bounding box=panelB]

\node[base_node, draw=appleRed, fill=appleLightRed,
      minimum width=1.0cm, minimum height=2.4cm,
      align=center, font=\bfseries] (Qmat) at (0,0)
  {$\phi(\mathbf{Q})$};
\node[font=\scriptsize, text=appleRed, above=0.05cm of Qmat]
  {$N\!\times\!d$};

\node[op, right=0.45cm of Qmat] (mul1) {$\times$};

% A^T flattened: time x rank, width NB
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=2.6cm, minimum height=1.0cm,
      align=center, font=\bfseries, right=0.45cm of mul1] (ATmat)
  {$\mathbf{A}^{\!\top}$};
\node[font=\scriptsize, text=appleBlue, above=0.05cm of ATmat]
  {$d\!\times\!NB$\,(time$\times$rank)};

\node[font=\bfseries\Large, text=appleDark, right=0.45cm of ATmat] (eq1) {$=$};

% Score matrix Q A^T with B-banded causal mask
\node[base_node, draw=appleGray, fill=appleLightGray,
      minimum width=2.8cm, minimum height=2.4cm,
      align=center, font=\bfseries, right=0.45cm of eq1] (Scores) {};
\begin{scope}
  \clip[rounded corners=8pt] ([xshift=2pt,yshift=-2pt]Scores.north west)
        rectangle ([xshift=-2pt,yshift=2pt]Scores.south east);
  % Banded mask: thick band along NW-SE direction (rows=time, cols=time*rank)
  \foreach \off in {-0.30,-0.10,0.10,0.30} {
    \draw[appleTeal!55, line width=2.5pt]
      ([xshift=2pt,yshift=-2pt+\off cm]Scores.north west) --
      ([xshift=-2pt+\off cm,yshift=2pt]Scores.south east);
  }
  % Strict-causal: shade upper triangle very lightly to indicate "masked"
  \fill[appleRed!8]
    ([xshift=2pt,yshift=-2pt]Scores.north west) --
    ([xshift=-2pt,yshift=2pt]Scores.south east) --
    ([xshift=-2pt,yshift=-2pt]Scores.north east) -- cycle;
\end{scope}
\node[font=\bfseries\footnotesize, text=appleDark, align=center]
  at ([yshift=-2pt]Scores.center) {$\phi(\mathbf{Q})\mathbf{A}$\\$\odot\,\mathbf{L}$};
\node[font=\scriptsize, text=appleGray, above=0.05cm of Scores]
  {$N\!\times\!NB$ ($B$-banded causal)};

\node[op, right=0.45cm of Scores] (mul2) {$\times$};

% tensorInv result Z = U + W S0 (purple = new computed object)
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=1.55cm, minimum height=2.4cm,
      align=center, font=\bfseries, right=0.45cm of mul2,
      text=applePurple!50!black] (Zmat)
  {$\mathbf{Z}$};
\node[font=\scriptsize, text=applePurple!50!black, above=0.05cm of Zmat]
  {$NB\!\times\!d_v$};

\node[font=\bfseries\Large, text=appleDark, right=0.45cm of Zmat] (eq2) {$=$};

% Output O
\node[base_node, draw=appleDark, fill=white,
      minimum width=1.2cm, minimum height=2.4cm,
      align=center, font=\bfseries, right=0.45cm of eq2] (Out)
  {$\mathbf{O}$};
\node[font=\scriptsize, text=appleDark, above=0.05cm of Out]
  {$N\!\times\!d_v$};

% Pipeline arrows
\draw[arrow, color=appleRed!75!black] (Qmat.east) -- (mul1.west);
\draw[arrow, color=appleBlue] (ATmat.west) -- (mul1.east);
\draw[arrow] (ATmat.east) -- (eq1.west);
\draw[arrow] (eq1.east) -- (Scores.west);
\draw[arrow] (Scores.east) -- (mul2.west);
\draw[arrow, color=applePurple!75!black] (Zmat.west) -- (mul2.east);
\draw[arrow] (Zmat.east) -- (eq2.west);
\draw[arrow] (eq2.east) -- (Out.west);

% Side: tensorInv solve definition (compact inset)
\node[base_node, fill=white, draw=applePurple!55,
      minimum width=4.0cm, minimum height=1.35cm, align=left,
      font=\scriptsize, text=applePurple!40!black,
      below=0.7cm of Zmat, inner sep=6pt] (solveBox) {%
\textbf{tensorInv} (block-strict-causal):\\[1pt]
$\mathcal{C} = \mathbf{I} - \mathbf{M}\odot(\mathbf{R}^{\!\top}\mathbf{A}),\;\;(\mathbf{W},\mathbf{U}) = \mathcal{C}^{-1}(\mathbf{R}^{\!\top},\widetilde{\mathbf{R}}^{\!\top})$\\[1pt]
$\mathbf{Z} = \mathbf{U} + \mathbf{W}\,\mathbf{S}_0$};

\draw[arrow, dashed, color=applePurple!65!black] (solveBox.north) -- (Zmat.south);

% Equation under the pipeline
\node[eqbox, below=0.5cm of solveBox, align=center, xshift=-1.2cm] (eqB) {%
$\displaystyle
\mathbf{O} = \phi(\mathbf{Q})\mathbf{S}_0
+ \bigl(\phi(\mathbf{Q})\mathbf{A}\odot \mathbf{L}\bigr)\mathbf{Z},
\qquad
\mathbf{S}_N = \mathbf{S}_0 + \mathbf{A}\mathbf{Z}$%
};

\node[base_node, fill=appleLightRed!55, draw=appleRed!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleRed,
      right=0.55cm of eqB, align=center] (complB)
  {$\mathcal{O}(N^2B)$ time\\fully parallel over $t$};

\end{scope}

% =========================================================
% CENTER: Equivalence strip B -> C
% =========================================================
\coordinate (yPosBC) at ($(panelB.south)+(0,-1.9)$);
\node[equiv_badge] (equiv2) at (xRefEquiv |- yPosBC) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.45cm of equiv2, inner sep=9pt,
      font=\small, text=appleDark, align=center] (derivBox2)
{\textbf{Regroup tokens into }$M$\textbf{ chunks of size }$C$, $N=MC$. Per-chunk tensorInv solve + propagated state:\\[3pt]
$\displaystyle
(\mathbf{W}^{(k)},\mathbf{U}^{(k)}) = \texttt{tensorInv}\!\bigl(\mathbf{A}^{(k)},\mathbf{R}^{(k)},\widetilde{\mathbf{R}}^{(k)}\bigr),\quad
\mathbf{Z}^{(k)} = \mathbf{U}^{(k)} + \mathbf{W}^{(k)}\mathbf{S}^{(k-1)},\quad
\mathbf{S}^{(k)} = \mathbf{S}^{(k-1)} + \mathbf{A}^{(k)}\mathbf{Z}^{(k)}$%
};

% =========================================================
% PANEL C: Chunk-wise Parallel Form (three-phase ParallelFlow)
% =========================================================
\begin{scope}[shift={(0,-22.0)}, local bounding box=panelC,
  chunk_block/.style={
    base_node,
    draw=appleGray!60,
    fill=appleLightGray!45,
    minimum width=2.85cm,
    minimum height=2.15cm,
    rounded corners=10pt
  }
]

\node[state, minimum width=2.4em, minimum height=2.4em] (Sc0) at (0,0) {$\mathbf{S}^{(0)}$};

% Chunk 1
\node[chunk_block, right=0.7cm of Sc0] (Ck1) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.75cm]Ck1.center) {Chunk 1};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.42cm, minimum height=0.72cm,
      font=\bfseries\scriptsize, text=appleBlue]
  at ([xshift=-0.92cm, yshift=-0.05cm]Ck1.center) (A1m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of A1m] {$\mathbf{A}_{\!1}$};
\node[base_node, draw=applePurple!70, fill=appleLightPurple!80,
      minimum width=0.7cm, minimum height=0.72cm]
  at ([xshift=0.00cm, yshift=-0.05cm]Ck1.center) (W1m) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of W1m] {$\mathbf{W}_{\!1}$};
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=0.42cm, minimum height=0.72cm]
  at ([xshift=0.92cm, yshift=-0.05cm]Ck1.center) (U1m) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of U1m] {$\mathbf{U}_{\!1}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck1] (Sc1) {$\mathbf{S}^{(1)}$};

% Chunk 2
\node[chunk_block, right=0.7cm of Sc1] (Ck2) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.75cm]Ck2.center) {Chunk 2};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.42cm, minimum height=0.72cm]
  at ([xshift=-0.92cm, yshift=-0.05cm]Ck2.center) (A2m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of A2m] {$\mathbf{A}_{\!2}$};
\node[base_node, draw=applePurple!70, fill=appleLightPurple!80,
      minimum width=0.7cm, minimum height=0.72cm]
  at ([xshift=0.00cm, yshift=-0.05cm]Ck2.center) (W2m) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of W2m] {$\mathbf{W}_{\!2}$};
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=0.42cm, minimum height=0.72cm]
  at ([xshift=0.92cm, yshift=-0.05cm]Ck2.center) (U2m) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of U2m] {$\mathbf{U}_{\!2}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck2] (Sc2) {$\mathbf{S}^{(2)}$};

\node[font=\bfseries, right=0.45cm of Sc2] (cdotsC) {$\cdots$};

% Chunk M
\node[chunk_block, right=0.45cm of cdotsC] (CkM) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.75cm]CkM.center) {Chunk $M$};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.42cm, minimum height=0.72cm]
  at ([xshift=-0.92cm, yshift=-0.05cm]CkM.center) (AMm) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of AMm] {$\mathbf{A}_{\!M}$};
\node[base_node, draw=applePurple!70, fill=appleLightPurple!80,
      minimum width=0.7cm, minimum height=0.72cm]
  at ([xshift=0.00cm, yshift=-0.05cm]CkM.center) (WMm) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of WMm] {$\mathbf{W}_{\!M}$};
\node[base_node, draw=applePurple, fill=appleLightPurple,
      minimum width=0.42cm, minimum height=0.72cm]
  at ([xshift=0.92cm, yshift=-0.05cm]CkM.center) (UMm) {};
\node[font=\bfseries\scriptsize, text=applePurple!45!black,
      below=0.02cm of UMm] {$\mathbf{U}_{\!M}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of CkM] (ScM) {$\mathbf{S}^{(M)}$};

% State propagation arrows
\draw[arrow, update_arrow] (Sc0) -- (Ck1);
\draw[arrow, update_arrow] (Ck1) -- (Sc1);
\draw[arrow, update_arrow] (Sc1) -- (Ck2);
\draw[arrow, update_arrow] (Ck2) -- (Sc2);
\draw[arrow, update_arrow] (Sc2) -- (cdotsC);
\draw[arrow, update_arrow] (cdotsC) -- (CkM);
\draw[arrow, update_arrow] (CkM) -- (ScM);

% Output drops
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.05cm of Ck1, font=\bfseries] (O1c) {$\mathbf{O}^{(1)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.05cm of Ck2, font=\bfseries] (O2c) {$\mathbf{O}^{(2)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.05cm of CkM, font=\bfseries] (OMc) {$\mathbf{O}^{(M)}$};

\draw[arrow, color=appleRed!85!black] (Ck1.south) -- (O1c.north);
\draw[arrow, color=appleRed!85!black] (Ck2.south) -- (O2c.north);
\draw[arrow, color=appleRed!85!black] (CkM.south) -- (OMc.north);

% Equation under the panel: three-phase algorithm
\node[eqbox, below=3.0cm of Sc2, align=center, xshift=-3.0cm] (eqC) {%
$\displaystyle
\begin{aligned}
\text{(P1, parallel)}\quad
&(\mathbf{W}^{(k)},\mathbf{U}^{(k)}) = \texttt{tensorInv}\!\bigl(\mathbf{A}^{(k)},\mathbf{R}^{(k)},\widetilde{\mathbf{R}}^{(k)}\bigr),\;\;
\mathbf{A}^{(k)}_{t,\mathrm{block}} = \tfrac{\hat\eta_t}{B_t}\widetilde{\mathbf{X}}_t,\;\mathbf{R}^{(k)}_{t,\mathrm{block}} = -\widetilde{\mathbf{X}}_t\\[1pt]
\text{(P2, sequential)}\quad
&\mathbf{Z}^{(k)} = \mathbf{U}^{(k)} + \mathbf{W}^{(k)}\mathbf{S}^{(k-1)},\;\;
\mathbf{S}^{(k)} = \mathbf{S}^{(k-1)} + \mathbf{A}^{(k)}\mathbf{Z}^{(k)}\\[1pt]
\text{(P3, parallel)}\quad
&\mathbf{O}^{(k)} = \underbrace{\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}}_{\text{cross-chunk (history)}}
+ \underbrace{\bigl(\phi(\mathbf{Q}^{(k)})\mathbf{A}^{(k)}\!\odot\mathbf{L}^{(k)}\bigr)\mathbf{Z}^{(k)}}_{\text{intra-chunk (parallel)}}
\end{aligned}$%
};

\node[base_node, fill=appleLightGreen!55, draw=appleGreen!55!black,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleGreen!45!black,
      right=0.55cm of eqC, align=center] (complC)
  {$\mathcal{O}(NCB)$ time\\$M=N/C$ sequential tensorInvs};

\end{scope}

% =========================================================
% Backgrounds & titles
% =========================================================

% Compute a common horizontal extent so all three panels align.
\path
  let \p1=(panelA.west), \p2=(panelB.west), \p5=(panelC.west),
      \p3=(panelA.east), \p4=(panelB.east), \p6=(panelC.east)
  in
    coordinate (commonW) at ({min(\x1,min(\x2,\x5))-0.1},0)
    coordinate (commonE) at ({max(\x3,max(\x4,\x6))+0.1},0);

\node[inner sep=0pt, minimum size=0pt] (anchorA_L) at (commonW |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorA_R) at (commonE |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_L) at (commonW |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_R) at (commonE |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_L) at (commonW |- panelC.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_R) at (commonE |- panelC.center) {};

\begin{scope}[on background layer]
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelA)(eqA)(complA)(anchorA_L)(anchorA_R),
        inner sep=18pt, inner ysep=26pt] (boxA) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelB)(eqB)(complB)(solveBox)(anchorB_L)(anchorB_R),
        inner sep=18pt, inner ysep=26pt] (boxB) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelC)(eqC)(complC)(anchorC_L)(anchorC_R),
        inner sep=18pt, inner ysep=26pt] (boxC) {};
\end{scope}

% Section labels (placed INSIDE the top-left of each box).
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxA.north west |- boxA.north)
  {A. Recurrent Form (sliding mini-batch causal scan)};
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxB.north west |- boxB.north)
  {B. Parallel Form (ParallelFlow tensorInv)};
\node[section_label] at ([yshift=-5pt, xshift=14pt]boxC.north west |- boxC.north)
  {C. Chunk-wise Parallel Form (three-phase)};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[
font=,
>=Latex,
base_node/.style={
  thick,
  rounded corners=8pt,
  blur shadow={shadow blur steps=5, shadow opacity=15}
},
tensor/.style={
  base_node,
  draw=appleBlue,
  fill=appleLightBlue,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
value_tensor/.style={
  base_node,
  draw=appleGreen,
  fill=appleLightGreen,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
query_tensor/.style={
  base_node,
  draw=appleRed,
  fill=appleLightRed,
  minimum height=2.4em,
  minimum width=2.4em,
  font=\bfseries
},
state/.style={
  base_node,
  draw=appleGray,
  fill=appleLightGray,
  rounded corners=10pt,
  minimum height=3.4em,
  minimum width=3.4em,
  align=center,
  font=\bfseries
},
op/.style={
  circle,
  fill=appleLightGray,
  draw=appleGray,
  inner sep=2pt,
  thick,
  font=\bfseries\small
},
arrow/.style={
  ->,
  thick,
  color=appleDarkGray,
  line width=1.2pt,
  rounded corners=4pt
},
update_arrow/.style={
  arrow,
  color=appleGreen!65!black
},
read_arrow/.style={
  arrow,
  color=appleRed
},
decay_arrow/.style={
  arrow,
  dashed,
  color=appleOrange!75!black,
  line width=1.6pt,
  shorten >=1pt
},
window_arrow/.style={
  arrow,
  dashed,
  color=appleTeal!75!black,
  line width=1.6pt,
  shorten >=1pt
},
section_label/.style={
  font=\bfseries\Large,
  anchor=north west,
  color=appleDark
},
equiv_badge/.style={
  base_node,
  draw=appleDark,
  fill=white,
  rounded corners=14pt,
  inner sep=8pt,
  minimum width=1.6cm,
  minimum height=1.6cm,
  font=\bfseries\Huge,
  text=appleDark
},
eqbox/.style={
  base_node,
  fill=white,
  draw=appleGray!50,
  inner sep=9pt
}
]

% =========================================================
% PANEL A: Recurrent Form (sliding-window mini-batch inner-product write)
% =========================================================
\begin{scope}[local bounding box=panelA]

\node[font=\bfseries\small, text=appleGray] (timeLabelA) at (-1.6,2.9) {time $\rightarrow$};

\node[state] (S0) at (0,0) {$\mathbf{S}_0$};
\node[state, right=1.55cm of S0] (S1) {$\mathbf{S}_1$};
\node[state, right=1.55cm of S1] (S2) {$\mathbf{S}_2$};
\node[font=\bfseries, right=0.6cm of S2] (sdots) {$\cdots$};
\node[state, right=0.6cm of sdots] (Stm2) {$\mathbf{S}_{t-2}$};
\node[state, right=1.55cm of Stm2] (Stm1) {$\mathbf{S}_{t-1}$};
\node[state, right=1.55cm of Stm1] (St) {$\mathbf{S}_t$};

% Shifted write features above each transition
\node[tensor, scale=0.74, above=0.95cm of S1, xshift=-7pt] (k1) {$\mathbf{k}_{0}$};
\node[value_tensor, scale=0.74, right=0.06cm of k1] (v1) {$\mathbf{v}_1$};

\node[tensor, scale=0.74, above=0.95cm of S2, xshift=-7pt] (k2) {$\mathbf{k}_{1}$};
\node[value_tensor, scale=0.74, right=0.06cm of k2] (v2) {$\mathbf{v}_2$};

% Window of size B=3 leading into S_t: (k_{t-3},v_{t-2}), (k_{t-2},v_{t-1}), (k_{t-1},v_t)
\node[tensor, scale=0.74, above=0.95cm of Stm2, xshift=-7pt] (km2) {$\mathbf{k}_{t-3}$};
\node[value_tensor, scale=0.74, right=0.06cm of km2] (vm2) {$\mathbf{v}_{t-2}$};

\node[tensor, scale=0.74, above=0.95cm of Stm1, xshift=-7pt] (km1) {$\mathbf{k}_{t-2}$};
\node[value_tensor, scale=0.74, right=0.06cm of km1] (vm1) {$\mathbf{v}_{t-1}$};

\node[tensor, scale=0.74, above=0.95cm of St, xshift=-7pt] (kt) {$\mathbf{k}_{t-1}$};
\node[value_tensor, scale=0.74, right=0.06cm of kt] (vt) {$\mathbf{v}_t$};

% State-to-state arrows
\draw[arrow] (S0) -- (S1);
\draw[arrow] (S1) -- (S2);
\draw[arrow] (S2) -- (sdots);
\draw[arrow] (sdots) -- (Stm2);
\draw[arrow] (Stm2) -- (Stm1);
\draw[arrow] (Stm1) -- (St);

% Direct token writes for non-window early steps
\draw[update_arrow] ($(k1.south)!0.5!(v1.south)$) -- (S1.north);
\draw[update_arrow] ($(k2.south)!0.5!(v2.south)$) -- (S2.north);

% Scalar decay arrows for early steps (arc above)
\draw[decay_arrow] (S0.north east) to[bend left=24] (S1.north west);
\draw[decay_arrow] (S1.north east) to[bend left=24] (S2.north west);
\draw[decay_arrow] (S2.north east) to[bend left=24] (sdots.north);
\draw[decay_arrow] (sdots.north) to[bend left=24] (Stm2.north west);
\draw[decay_arrow] (Stm2.north east) to[bend left=24] (Stm1.north west);
\draw[decay_arrow] (Stm1.north east) to[bend left=24] (St.north west);

% Sliding window box around the last B=3 token pairs feeding S_t
\node[draw=appleTeal!75, fill=none, dashed, line width=0.9pt, rounded corners=6pt,
      fit=(km2)(vm2)(km1)(vm1)(kt)(vt), inner sep=4pt] (winbox) {};
\node[font=\bfseries\scriptsize, text=appleTeal!40!black,
      above=0.05cm of winbox, anchor=south] (winlabel) {window $\mathcal{I}_t$ ($B$ pairs)};

% Mini-batch averaged inner-product write from the window into S_t
\draw[window_arrow] (winbox.south -| St.north) -- (St.north);

% Readout at step t (read-after-write)
\node[query_tensor, scale=0.85, below=1.0cm of St] (qt) {$\mathbf{q}_t$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.55cm, minimum height=2.2em,
      right=1.2cm of St] (ytA) {$\mathbf{o}_t$};

\draw[read_arrow] (qt.north) -- (St.south);
\draw[arrow, color=appleRed!85!black] (St.east) -- (ytA.west);
\node[font=\bfseries\scriptsize, text=appleRed,
      above=0.04cm of ytA, anchor=south]
  {read $\mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t)$};

% Equation + legend
\node[eqbox, below=2.0cm of S2, align=left, xshift=0.6cm] (eqA) {%
\begin{minipage}{10.5cm}
\centering
$\displaystyle
\begin{aligned}
\mathbf{x}_j &:= \phi(\mathbf{k}_{j-1}),\qquad
\bar{\mathbf{N}}_t^{(B)} := \frac{1}{B_t}\sum_{j\in\mathcal{I}_t}\mathbf{x}_j\mathbf{v}_j^{\!\top},\qquad
\gamma_t := 1-\eta_t\lambda_t\\[2pt]
\mathbf{S}_t &= \gamma_t\,\mathbf{S}_{t-1}
              + \eta_t\,\bar{\mathbf{N}}_t^{(B)},\qquad
\eta_t = \frac{\beta_t}{\bar E_t^{(B)}+\lambda_t+\varepsilon}\\
\mathbf{o}_t &= \mathbf{S}_t^{\!\top}\phi(\mathbf{q}_t),\qquad
\bar E_t^{(B)} := \frac{1}{B_t}\sum_{j\in\mathcal{I}_t}\|\mathbf{x}_j\|_2^2
\end{aligned}$\\[4pt]
{\footnotesize
\tikz[baseline=-0.55ex]\draw[->,color=appleGreen!55!black,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{token write}\,$\eta_t\mathbf{x}_t\mathbf{v}_t^{\!\top}$
\quad
\tikz[baseline=-0.55ex]\draw[->,color=appleTeal!75!black,dashed,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{window write}\,$\eta_t\bar{\mathbf{N}}_t^{(B)}$
\quad
\tikz[baseline=-0.55ex]\draw[->,color=appleOrange!75!black,dashed,line width=1.4pt](0,0)--(0.45,0);\;
\textbf{decay}\,$\gamma_s$}
\end{minipage}
};

\node[base_node, fill=appleLightBlue!60, draw=appleBlue!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleBlue,
      right=0.5cm of eqA, align=center] (complA)
  {$\mathcal{O}(NB)$ time, $\mathcal{O}(B)$ tail\\sequential (causal scan)};

\end{scope}

% =========================================================
% CENTER: Equivalence strip A -> B
% =========================================================
\coordinate (xRefEquiv) at ($(panelA.south)+(-3.8,0)$);
\coordinate (yPosAB) at ($(panelA.south)+(0,-2.0)$);
\node[equiv_badge] (equiv) at (xRefEquiv |- yPosAB) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.45cm of equiv, inner sep=8pt,
      font=\small, text=appleDark, align=center] (derivBox)
{\textbf{Unroll the scalar recurrence with $B$-banded window contributions}\\[2pt]
$\displaystyle
\mathbf{o}_t = \delta_t\mathbf{S}_0^{\!\top}\phi(\mathbf{q}_t)
+\sum_{j\le t} M_{t,j}\langle\phi(\mathbf{q}_t),\mathbf{x}_j\rangle\mathbf{v}_j,
\quad
\delta_t\!=\!\!\prod_{r\le t}\!\gamma_r,
\quad
M_{t,j}\!=\!\!\!\!\sum_{s=j}^{\min(t,j+B-1)}\!\!\!\frac{\eta_s}{B_s}\!\!\prod_{r=s+1}^{t}\!\gamma_r$%
};

% =========================================================
% PANEL B: Parallel Form (window-induced decay-mask attention)
% =========================================================
\begin{scope}[shift={(0,-13.8)}, local bounding box=panelB]

\node[base_node, draw=appleRed, fill=appleLightRed,
      minimum width=1.0cm, minimum height=2.4cm,
      align=center, font=\bfseries] (Qmat) at (0,0)
  {$\phi(\mathbf{Q})$};
\node[font=\scriptsize, text=appleRed, above=0.05cm of Qmat]
  {$N\!\times\!d$};

\node[op, right=0.45cm of Qmat] (mul1) {$\times$};

\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=2.0cm, minimum height=1.0cm,
      align=center, font=\bfseries, right=0.45cm of mul1] (XTmat)
  {$\mathbf{X}^{\!\top}$};
\node[font=\scriptsize, text=appleBlue, above=0.05cm of XTmat]
  {$d\!\times\!N$\,(shifted)};

\node[font=\bfseries\Large, text=appleDark, right=0.5cm of XTmat] (eq1) {$=$};

% Score matrix with B-banded decay structure
\node[base_node, draw=appleGray, fill=appleLightGray,
      minimum width=2.6cm, minimum height=2.6cm,
      align=center, font=\bfseries, right=0.5cm of eq1] (Scores)
  {};
\begin{scope}
  \clip[rounded corners=8pt] ([xshift=2pt,yshift=-2pt]Scores.north west)
        rectangle ([xshift=-2pt,yshift=2pt]Scores.south east);
  % Lower-triangle (causal) base: exponential decay tail
  \shade[left color=appleOrange!10, right color=appleOrange!35,
         rounded corners=8pt]
    ([xshift=2pt,yshift=-2pt]Scores.north west) --
    ([xshift=-2pt,yshift=2pt]Scores.south east) --
    ([xshift=2pt,yshift=2pt]Scores.south west) -- cycle;
  % B-banded high-weight region near diagonal (teal band)
  \foreach \off in {0.05, 0.20, 0.35, 0.50, 0.65} {
    \pgfmathsetmacro{\opVal}{max(15, 75 - 90*\off)}
    \draw[appleTeal!\opVal, line width=2.5pt]
      ([xshift=2pt,yshift=-2pt-\off cm]Scores.north west) --
      ([xshift=-2pt-\off cm,yshift=2pt]Scores.south east);
  }
  % Upper-triangle (acausal) masked with hatching
  \fill[appleRed!10]
    ([xshift=2pt,yshift=-2pt]Scores.north west) --
    ([xshift=-2pt,yshift=2pt]Scores.south east) --
    ([xshift=-2pt,yshift=-2pt]Scores.north east) -- cycle;
  \foreach \i in {0.15,0.45,0.75,1.05,1.35,1.65,1.95,2.25} {
    \draw[appleRed!28, line width=0.5pt]
      ([xshift=\i cm,yshift=-2pt]Scores.north west) --
      ([xshift=-2pt,yshift=-\i cm]Scores.north east);
  }
\end{scope}
\node[font=\bfseries\footnotesize, text=appleDark, align=center]
  at (Scores.center) {$\phi(\mathbf{Q})\mathbf{X}^{\!\top}$\\$\odot\,\mathbf{M}$};
\node[font=\scriptsize, text=appleGray, above=0.05cm of Scores, align=center]
  {$N\!\times\!N$\\(window-induced decay-causal)};

\node[op, right=0.45cm of Scores] (mul2) {$\times$};

\node[base_node, draw=appleGreen, fill=appleLightGreen,
      minimum width=1.2cm, minimum height=2.6cm,
      align=center, font=\bfseries, right=0.45cm of mul2] (Vmat)
  {$\mathbf{V}$};
\node[font=\scriptsize, text=appleGreen!55!black, above=0.05cm of Vmat]
  {$N\!\times\!d_v$};

\node[font=\bfseries\Large, text=appleDark, right=0.55cm of Vmat] (eq2) {$=$};

\node[base_node, draw=appleDark, fill=white,
      minimum width=1.2cm, minimum height=2.6cm,
      align=center, font=\bfseries, right=0.55cm of eq2] (Out)
  {$\mathbf{O}$};
\node[font=\scriptsize, text=appleDark, above=0.05cm of Out]
  {$N\!\times\!d_v$};

\draw[arrow, color=appleRed!75!black] (Qmat.east) -- (mul1.west);
\draw[arrow, color=appleBlue] (XTmat.west) -- (mul1.east);
\draw[arrow] (XTmat.east) -- (eq1.west);
\draw[arrow] (eq1.east) -- (Scores.west);
\draw[arrow] (Scores.east) -- (mul2.west);
\draw[arrow, color=appleGreen!55!black] (Vmat.west) -- (mul2.east);
\draw[arrow] (Vmat.east) -- (eq2.west);
\draw[arrow] (eq2.east) -- (Out.west);

\node[base_node, fill=white, draw=appleTeal!55,
      minimum width=5.6cm, minimum height=1.7cm, align=left,
      font=\footnotesize, text=appleTeal!40!black,
      below=1.0cm of Scores, inner sep=8pt] (maskBox) {%
\textbf{Window-induced decay-mask entries} ($j\le t$):\\
$\displaystyle M_{t,j} = \sum_{s=j}^{\min(t,j+B-1)} \frac{\eta_s}{B_s}\prod_{r=s+1}^{t}\gamma_r$\\[1pt]
$\displaystyle \boldsymbol{\delta}:=(\delta_1,\ldots,\delta_N),\;\delta_t=\prod_{r\le t}\gamma_r$};

\draw[arrow, dashed, color=appleTeal!65!black] (maskBox.north) -- (Scores.south);

\node[eqbox, below=0.45cm of maskBox, align=center, xshift=-1.0cm] (eqB) {%
$\displaystyle
\mathbf{O} \;=\; \operatorname{Diag}(\boldsymbol{\delta})\,\phi(\mathbf{Q})\mathbf{S}_0
\;+\;
\bigl(\phi(\mathbf{Q})\mathbf{X}^{\!\top}\odot \mathbf{M}\bigr)\,\mathbf{V}$%
};

\node[base_node, fill=appleLightRed!55, draw=appleRed!50,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleRed,
      right=0.55cm of eqB, align=center] (complB)
  {$\mathcal{O}(N^2)$ time\\fully parallel over $t$};

\end{scope}

% =========================================================
% CENTER: Equivalence strip B -> C
% =========================================================
\coordinate (yPosBC) at ($(panelB.south)+(0,-2.0)$);
\node[equiv_badge] (equiv2) at (xRefEquiv |- yPosBC) {$\equiv$};

\node[eqbox, draw=appleDark!40, fill=appleLightGray!50,
      right=0.45cm of equiv2, inner sep=9pt,
      font=\small, text=appleDark, align=center] (derivBox2)
{\textbf{Regroup tokens into $M$ chunks of size $C$ with $B{-}1$ overlap; chunk-exit decay $g^{(k)}=\prod_{t\in k}\gamma_t$}\\[3pt]
$\displaystyle
\mathbf{O}^{(k)}=\operatorname{Diag}(\boldsymbol{\delta}^{(k)})\,\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}
+\bigl(\phi(\mathbf{Q}^{(k)})\mathbf{X}_{\rm ext}^{(k)\,\!\top}\!\odot\mathbf{M}^{(k)}\bigr)\mathbf{V}_{\rm ext}^{(k)},
\quad
\mathbf{S}^{(k)} = g^{(k)}\mathbf{S}^{(k-1)} + \mathbf{B}^{(k)}$%
};

% =========================================================
% PANEL C: Chunk-wise Parallel Form
% =========================================================
\begin{scope}[shift={(0,-25.5)}, local bounding box=panelC,
  chunk_block/.style={
    base_node,
    draw=appleGray!60,
    fill=appleLightGray!45,
    minimum width=2.85cm,
    minimum height=2.15cm,
    rounded corners=10pt
  }
]

\node[state, minimum width=2.4em, minimum height=2.4em] (Sc0) at (0,0) {$\mathbf{S}^{(0)}$};

% Chunk 1
\node[chunk_block, right=0.7cm of Sc0] (Ck1) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.7cm]Ck1.center) {Chunk 1};
\node[base_node, draw=appleRed, fill=appleLightRed,
      minimum width=0.35cm, minimum height=0.7cm]
  at ([xshift=-0.95cm, yshift=-0.05cm]Ck1.center) (Q1m) {};
\node[font=\bfseries\scriptsize, text=appleRed,
      below=0.02cm of Q1m] {$\mathbf{Q}_{\!1}$};
% Extended window stack: X_ext (slightly wider with banded look)
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.85cm, minimum height=0.4cm]
  at ([xshift=0.00cm, yshift=-0.05cm]Ck1.center) (X1m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of X1m] {$\mathbf{X}^{\rm ext}_{1}$};
\node[base_node, draw=appleGreen, fill=appleLightGreen,
      minimum width=0.35cm, minimum height=0.7cm]
  at ([xshift=0.95cm, yshift=-0.05cm]Ck1.center) (V1m) {};
\node[font=\bfseries\scriptsize, text=appleGreen!55!black,
      below=0.02cm of V1m] {$\mathbf{V}^{\rm ext}_{1}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck1] (Sc1) {$\mathbf{S}^{(1)}$};

% Chunk 2
\node[chunk_block, right=0.7cm of Sc1] (Ck2) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.7cm]Ck2.center) {Chunk 2};
\node[base_node, draw=appleRed, fill=appleLightRed,
      minimum width=0.35cm, minimum height=0.7cm]
  at ([xshift=-0.95cm, yshift=-0.05cm]Ck2.center) (Q2m) {};
\node[font=\bfseries\scriptsize, text=appleRed,
      below=0.02cm of Q2m] {$\mathbf{Q}_{\!2}$};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.85cm, minimum height=0.4cm]
  at ([xshift=0.00cm, yshift=-0.05cm]Ck2.center) (X2m) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of X2m] {$\mathbf{X}^{\rm ext}_{2}$};
\node[base_node, draw=appleGreen, fill=appleLightGreen,
      minimum width=0.35cm, minimum height=0.7cm]
  at ([xshift=0.95cm, yshift=-0.05cm]Ck2.center) (V2m) {};
\node[font=\bfseries\scriptsize, text=appleGreen!55!black,
      below=0.02cm of V2m] {$\mathbf{V}^{\rm ext}_{2}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of Ck2] (Sc2) {$\mathbf{S}^{(2)}$};

\node[font=\bfseries, right=0.45cm of Sc2] (cdotsC) {$\cdots$};

% Chunk M
\node[chunk_block, right=0.45cm of cdotsC] (CkM) {};
\node[font=\bfseries\footnotesize, text=appleDark]
  at ([yshift=0.7cm]CkM.center) {Chunk $M$};
\node[base_node, draw=appleRed, fill=appleLightRed,
      minimum width=0.35cm, minimum height=0.7cm]
  at ([xshift=-0.95cm, yshift=-0.05cm]CkM.center) (QMm) {};
\node[font=\bfseries\scriptsize, text=appleRed,
      below=0.02cm of QMm] {$\mathbf{Q}_{\!M}$};
\node[base_node, draw=appleBlue, fill=appleLightBlue,
      minimum width=0.85cm, minimum height=0.4cm]
  at ([xshift=0.00cm, yshift=-0.05cm]CkM.center) (XMm) {};
\node[font=\bfseries\scriptsize, text=appleBlue,
      below=0.02cm of XMm] {$\mathbf{X}^{\rm ext}_{M}$};
\node[base_node, draw=appleGreen, fill=appleLightGreen,
      minimum width=0.35cm, minimum height=0.7cm]
  at ([xshift=0.95cm, yshift=-0.05cm]CkM.center) (VMm) {};
\node[font=\bfseries\scriptsize, text=appleGreen!55!black,
      below=0.02cm of VMm] {$\mathbf{V}^{\rm ext}_{M}$};

\node[state, minimum width=2.4em, minimum height=2.4em, right=0.7cm of CkM] (ScM) {$\mathbf{S}^{(M)}$};

% State propagation arrows with decay labels g^(k)
\draw[arrow, update_arrow] (Sc0) -- node[above, font=\bfseries\tiny, text=appleOrange!40!black]{$g^{(1)}$} (Ck1);
\draw[arrow, update_arrow] (Ck1) -- (Sc1);
\draw[arrow, update_arrow] (Sc1) -- node[above, font=\bfseries\tiny, text=appleOrange!40!black]{$g^{(2)}$} (Ck2);
\draw[arrow, update_arrow] (Ck2) -- (Sc2);
\draw[arrow, update_arrow] (Sc2) -- (cdotsC);
\draw[arrow, update_arrow] (cdotsC) -- node[above, font=\bfseries\tiny, text=appleOrange!40!black]{$g^{(M)}$} (CkM);
\draw[arrow, update_arrow] (CkM) -- (ScM);

% Inter-chunk overlap indicators (B-1 tokens shared)
\draw[<->, dashed, color=appleTeal!75!black, line width=0.8pt]
  ([yshift=-1.1cm]Ck1.east) to[bend right=20]
  node[below, midway, font=\bfseries\tiny, text=appleTeal!40!black, yshift=-2pt]
  {$B{-}1$ overlap}
  ([yshift=-1.1cm]Ck2.west);

% Output drops
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.85cm of Ck1, font=\bfseries] (O1c) {$\mathbf{O}^{(1)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.85cm of Ck2, font=\bfseries] (O2c) {$\mathbf{O}^{(2)}$};
\node[base_node, dashed, draw=appleGray, fill=white,
      minimum width=1.2cm, minimum height=1.9em,
      below=1.85cm of CkM, font=\bfseries] (OMc) {$\mathbf{O}^{(M)}$};

\draw[arrow, color=appleRed!85!black] (Ck1.south) -- (O1c.north);
\draw[arrow, color=appleRed!85!black] (Ck2.south) -- (O2c.north);
\draw[arrow, color=appleRed!85!black] (CkM.south) -- (OMc.north);

\node[eqbox, below=3.55cm of Sc2, align=center, xshift=-3.0cm] (eqC) {%
$\displaystyle
\begin{aligned}
\text{(P1, parallel)}\quad
&A^{(k)}_{s,j}=\mathbb{I}[j\in\mathcal{I}_{a_k+s-1}]/B^+_{a_k+s-1},\;\;
D^{(k)}_{i,s}=\mathbb{I}[s\le i]\!\prod_{r=s+1}^{i}\!\gamma_{a_k+r-1}\\[1pt]
&\mathbf{M}^{(k)}=D^{(k)}\operatorname{Diag}(\boldsymbol{\eta}^{(k)})A^{(k)},\;\;
g^{(k)}=\prod_{r=1}^{C}\gamma_{a_k+r-1},\;\;
\delta^{(k)}_i=\!\prod_{r=1}^{i}\gamma_{a_k+r-1}\\[1pt]
\text{(P2, sequential)}\quad
&\mathbf{B}^{(k)} = (\mathbf{X}_{\rm ext}^{(k)})^{\!\top}\!\bigl(\operatorname{Diag}(\mathbf{m}^{(k)}_{\rm end})\mathbf{V}_{\rm ext}^{(k)}\bigr),\;\;
\mathbf{S}^{(k)} = g^{(k)}\mathbf{S}^{(k-1)} + \mathbf{B}^{(k)}\\[1pt]
\text{(P3, parallel)}\quad
&\mathbf{O}^{(k)} = \underbrace{\operatorname{Diag}(\boldsymbol{\delta}^{(k)})\,\phi(\mathbf{Q}^{(k)})\mathbf{S}^{(k-1)}}_{\text{cross-chunk (decayed history)}}
+\underbrace{\bigl(\phi(\mathbf{Q}^{(k)})\mathbf{X}_{\rm ext}^{(k)\,\!\top}\!\odot\mathbf{M}^{(k)}\bigr)\mathbf{V}_{\rm ext}^{(k)}}_{\text{intra-chunk (banded injection)}}
\end{aligned}$%
};

\node[base_node, fill=appleLightGreen!55, draw=appleGreen!55!black,
      inner sep=6pt, font=\bfseries\scriptsize, text=appleGreen!45!black,
      right=0.55cm of eqC, align=center] (complC)
  {$\mathcal{O}(NC{+}NB)$ time\\$M=N/C$ sequential steps};

\end{scope}

% =========================================================
% Backgrounds & titles
% =========================================================
\path
  let \p1=(panelA.west), \p2=(panelB.west), \p5=(panelC.west),
      \p3=(panelA.east), \p4=(panelB.east), \p6=(panelC.east)
  in
    coordinate (commonW) at ({min(\x1,min(\x2,\x5))-0.1},0)
    coordinate (commonE) at ({max(\x3,max(\x4,\x6))+0.1},0);

\node[inner sep=0pt, minimum size=0pt] (anchorA_L) at (commonW |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorA_R) at (commonE |- panelA.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_L) at (commonW |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorB_R) at (commonE |- panelB.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_L) at (commonW |- panelC.center) {};
\node[inner sep=0pt, minimum size=0pt] (anchorC_R) at (commonE |- panelC.center) {};

\begin{scope}[on background layer]
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelA)(eqA)(complA)(anchorA_L)(anchorA_R),
        inner sep=18pt, inner ysep=26pt] (boxA) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelB)(eqB)(complB)(maskBox)(anchorB_L)(anchorB_R),
        inner sep=18pt, inner ysep=26pt] (boxB) {};
  \node[draw=appleGray!30, left color=appleLightGray!30, right color=appleLightGray,
        rounded corners=16pt,
        fit=(panelC)(eqC)(complC)(anchorC_L)(anchorC_R),
        inner sep=18pt, inner ysep=26pt] (boxC) {};
\end{scope}

\node[section_label] at ([yshift=-10pt, xshift=14pt]boxA.north west |- boxA.north)
  {A. Recurrent Form (sliding-window mini-batch causal scan)};
\node[section_label] at ([yshift=-9.8pt, xshift=14pt]boxB.north west |- boxB.north)
  {B. Parallel Form (window-induced decay-mask attention)};
\node[section_label] at ([yshift=-9pt, xshift=14pt]boxC.north west |- boxC.north)
  {C. Chunk-wise Parallel Form};

\end{tikzpicture}
